Speed limits in traffic emission models using multi-objective optimization

Climate change compels a reduction of greenhouse gas emissions, yet vehicular traffic still contributes significantly to the emission of air pollutants. Hence, in this paper we focus on the optimization of traffic flow while simultaneously minimizing air pollution using speed limits as controllable parameters. We introduce a framework of traffic emission models to simulate the traffic dynamic as well as the production and spread of air pollutants. We formulate a multi-objective optimization problem for the optimization of multiple aspects of vehicular traffic. The results show that multi-objective optimization can be a valuable tool in traffic emission modeling as it allows to find optimal compromises between ecological and economic objectives.

==> tikz/1to1.tex <==
\scalebox{1}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    node distance = 1.75cm, % distance between nodes
    semithick % line style
]

	\tikzstyle{inner state}=[
    	fill=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=7pt
   	]
        
     \tikzstyle{empty state}=[]

     \node[inner state] (1) {};        
     \node[empty state] (2) [right of=1] {}; 
     \node[empty state] (3) [left of= 1] {};      
     \node[empty state] (4) [below left of=1] {}; 
     \node[empty state] (5) [above left of= 1] {}; 

     \path[->] (1) edge node[midway, above] {$ Q^\out_{e_2} $} (2); %{1} (2);
     \path[->] (3) edge node[midway, above] {$ Q^\inn_{e_1} $} (1); %{3} (3);
\end{tikzpicture}
}

==> tikz/1to2.tex <==
\scalebox{1}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    node distance = 1.75cm, % distance between nodes
    semithick % line style
]

	\tikzstyle{inner state}=[
    	fill=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=7pt
   	]
        
     \tikzstyle{empty state}=[]

     \node[inner state] (1) {};        
     \node[empty state] (2) [left of=1] {}; 
     \node[empty state] (3) [above right of=1] {};  
     \node[empty state] (4) [below right of=1] {};      

     \path[->] (2) edge node[midway, above] {$ Q^\inn_{e_1}   $} (1); %{1} (2);
     \path[->] (1) edge node[midway, right] {$ Q^\out_{e_2}   $} (3); %{3} (3);
     \path[->] (1) edge node[midway, right] {$ Q^\out_{e_3}   $} (4); %{3} (3);
\end{tikzpicture}
}

==> tikz/2to1.tex <==
\scalebox{1}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    node distance = 1.75cm, % distance between nodes
    semithick % line style
]

	\tikzstyle{inner state}=[
    	fill=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=7pt
   	]
        
     \tikzstyle{empty state}=[]

     \node[inner state] (1) {};        
     \node[empty state] (2) [right of=1] {}; 
     \node[empty state] (3) [above left of=1] {};  
     \node[empty state] (4) [below left of=1] {};         

     \path[->] (1) edge node[midway, above] {$Q^\out_{e_3}$} (2); %{1} (2);
     \path[->] (3) edge node[midway, left] {$Q^\inn_{e_1} $} (1); %{3} (3);
     \path[->] (4) edge node[midway, left] {$Q^\inn_{e_2}$} (1); %{3} (3);
\end{tikzpicture}
}

==> tikz/composition_environmental_impact.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.32\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=0.525,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\diff^h$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={average queue length},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
x	y\\
0.354124515134609	0.477374999989563\\
0.530628873847484	0\\
0.335727844624314	0.47737500004153\\
0.331600361646236	0.477374999990718\\
0.334206359539954	0.477374999989563\\
0.374785617294377	0.477374999989563\\
0.524334538758925	0\\
0.420226658629088	0.312491605081521\\
0.343900570345222	0.47737500004153\\
0.523375592677491	0\\
0.390899747553565	0.404355463353767\\
0.41894879004795	0.312491605081521\\
0.346207945443619	0.47737500004153\\
0.398113165243248	0.378445286311792\\
0.332333262567154	0.470308593862951\\
0.438008309448091	0.22651648956858\\
0.458966360726998	0.156990391146347\\
0.470213314149062	0.109831158805694\\
0.390983734262903	0.404355463353767\\
0.45648310204202	0.164061923169183\\
0.495819493574012	0.0153992512714555\\
0.339565528532516	0.47737500004153\\
0.371602529694525	0.477374999989563\\
0.443432915798235	0.213550194895237\\
0.478312105490503	0.0759086532046984\\
0.356060459151142	0.477374999989563\\
0.416263348886596	0.312491605081521\\
0.362050105297288	0.477374999989563\\
0.337904089505965	0.47737500004153\\
0.490684186554299	0.0343002811282867\\
0.479519303768433	0.0756196054939726\\
0.355349771525911	0.477374999989563\\
0.368269096033666	0.477374999989563\\
0.348526053243916	0.47737500004153\\
0.363055363005396	0.477374999989563\\
0.409995736887033	0.333691164069344\\
0.409308051829857	0.336046656693777\\
0.346787682580518	0.47737500004153\\
0.523221840926523	0\\
0.49936043988717	0.000195888274052074\\
0.515916121252559	0\\
0.506569217726303	0\\
0.530689506330115	0\\
0.504750847084554	0\\
0.507208178877945	0\\
0.45555160251623	0.164061923169183\\
0.517466798560653	0\\
0.517546448215429	0\\
0.51752202772993	0\\
0.518419995688892	0\\
0.521337576559457	0\\
0.478873394152188	0.0759070985795045\\
0.520518815498771	0\\
0.438338812813051	0.226508654974509\\
0.345471004242236	0.47737500004153\\
0.456949033881689	0.164061923169183\\
0.449577536901675	0.185273584697166\\
0.48867916937552	0.0378433356136085\\
0.524806930812082	0\\
0.511211167830927	0\\
0.362712924103944	0.477374999989563\\
0.521133789551806	0\\
0.513459347993786	0\\
0.510702189434591	0\\
0.330364901103541	0.47737500004153\\
0.525482616221405	0\\
0.358537229333851	0.470308593727609\\
0.511365189300381	0\\
0.514799677580893	0\\
0.514876242013036	0\\
0.515458672366668	0\\
0.511584495518691	0\\
0.391221789538678	0.404355463353767\\
0.516070231001444	0\\
0.522413657910385	0\\
0.51103602315893	0\\
0.338232329979717	0.47737500004153\\
0.515747832107482	0\\
0.516312632556765	0\\
0.456017534355902	0.164061923169183\\
};
\addlegendentry{$\kappa = 0$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
x	y\\
0.432664472819536	0.00384353291033029\\
0.526019521473915	0\\
0.524334538758925	0\\
0.524719993356674	0\\
0.487063783788165	0.000260512916761341\\
0.445870762229822	0.00131543052118148\\
0.462184534742736	0\\
0.524772336675066	0\\
0.526173028976931	0\\
0.439655162641025	0.0063112031027577\\
0.467093771801917	0\\
0.462871818330668	8.45382485994404e-05\\
0.526019528798367	0\\
0.442061144995357	0.00154713186548535\\
0.517543942921949	0\\
0.442203530910551	0.012205378844035\\
0.449237581563582	0.00572351005375015\\
0.50242322552067	0\\
0.523221840926523	0\\
0.440141328055461	0\\
0.483823350579954	0.000260590413041489\\
0.507069512188274	0\\
0.487451577995842	0.000260486106770792\\
0.47879106685427	0\\
0.442698267156986	0.012205378844035\\
0.515916121252559	0\\
0.434474172067973	0.00384353291033029\\
0.454286752342764	0.000672324429499031\\
0.467323399172129	0.00491521302996981\\
0.469421276744541	0.00210282373847612\\
0.450388178620406	0.00416950894677712\\
0.499701155252997	0\\
0.467874447983039	0\\
0.457065632974669	0.000545233316005844\\
0.521313224397386	0\\
0.497655539480973	0.000556304804690811\\
0.449054935041969	0.00572351005375015\\
0.477088453495172	0\\
0.494608493617914	0\\
0.454715611591334	0.00318840925763377\\
0.450205532098793	0.00416950894677712\\
0.519461039874362	0\\
0.496233603532532	0.00255596676923046\\
0.449383660642143	0.00260173931828256\\
0.519545794570983	0\\
0.511211167830927	0\\
0.492642911857619	0\\
0.480476255554099	0\\
0.473635845741477	0.00327880532989452\\
0.460157182862674	0.0013067880470861\\
0.500577161821421	0\\
0.507976057638522	0\\
0.45211088603553	0.00309176223060596\\
0.490494303841361	0\\
0.502961681207418	0\\
0.513295774917946	0\\
0.486046057797072	0.000260544734426622\\
0.47400260909779	0.00327880532989452\\
0.459603571437483	3.89406690481184e-05\\
0.435504169353875	0.0027461043519305\\
0.49165854442617	0\\
0.495193796722488	0.00264107661730329\\
0.461828205699237	0\\
0.517546448215429	0\\
0.498427754733546	0\\
0.442237254528152	0.012205378844035\\
0.449547255029148	0.00260173931828256\\
0.513459347993786	0\\
0.459701521603365	0.0013067880470861\\
0.482225953112074	0.000268502498218285\\
0.468812602636365	0.00210282373847612\\
0.447695724522785	0.00358364334752785\\
0.470374489785841	0.00210282373847612\\
0.485061542573434	0.000260567088533709\\
0.486846890483094	0.000260512916761341\\
0.471107463900317	0.00210282373847612\\
0.521337576559457	0\\
0.514876242013036	0\\
0.44795373419551	0\\
0.446479306323061	0.00425728070855142\\
};
\addlegendentry{$\kappa = 1/2$}

\end{axis}
\end{tikzpicture}%

==> tikz/emission_model_dependence_speed_limit.tex <==
\scalebox{1.0}{
\begin{tikzpicture}
\begin{axis}[
width=0.35\textwidth,
height=0.28\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin = 0, 
xmax = 1,
xtick={0, 0.25, 0.5, 0.75, 1},
xticklabels={0, , $\rho_e^c$, , $\rho_e^{\max}$},
xlabel style={font=\color{white!15!black}},
xlabel={density $\rho$},
ymin = 0, 
ymax = 0.5,
ytick={0, 0.125, 0.25, 0.375, 0.5},
yticklabels={, , , ,},
yticklabels={, , , ,},
ylabel style={font=\color{white!15!black}},
ylabel={emission rate},
%ticklabel style = {font=\normalsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        %densely dashdotted,
        rwth,
    ] {1.5 * x * ( 1 - x ) + x / 8};
    
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        rwth-50,
    ] {x * ( 1 - x ) + x / 8};
    
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        %densely dotted,
        rot,
    ] {0.5 * x * ( 1 - x ) + x / 8};

\end{axis}
\end{tikzpicture}
}

==> tikz/flow_with_queue_coordinates.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=1.025,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\flow^h / \max \J^h_\flow$},
ymin=0.985,
ymax=1.45,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\J^h_\poll\left( \cdot; \frac{1}{2} \right) / \min \J^h_\poll\left( \cdot; \frac{1}{2} \right)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, anchor=north west, 
%	legend pos = north west, draw=white!15!black, font=\small}
legend columns=2, 
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
	/tikz/column 2/.style={column sep=7pt}}
]
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(0.3,1)(1,1)};
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(1,1)(1, 1.5)};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
1	1\\
};
	
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
x	y\\
0.523735496848642	1.36408372275836\\
0.999811487505575	1.22099787313347\\
0.414960454359915	1.32175226165408\\
0.375178063945636	1.31225476120314\\
0.38050940485488	1.31825126467617\\
0.664538030535559	1.41162573005765\\
0.978953045260058	1.20651436095632\\
0.762169013493365	1.32648576754742\\
0.492202480597474	1.34055802442869\\
0.973520616405123	1.20430778837124\\
0.69241016590514	1.36469456607798\\
0.755474791927045	1.32354534176848\\
0.510821143633372	1.345867385126\\
0.713779684294546	1.35148275605636\\
0.377725264218522	1.30581115602218\\
0.77145915899178	1.26848598600916\\
0.833311060799015	1.23672014373295\\
0.851778338844856	1.20834220252422\\
0.695303381028308	1.36488782279379\\
0.826271224971944	1.23914200441634\\
0.902825358129972	1.15861726328492\\
0.449099216996057	1.33058292300822\\
0.660588371188778	1.40430132051085\\
0.802081490687281	1.26605024163701\\
0.860368140624083	1.18794933073461\\
0.543637542231541	1.36853840595257\\
0.748890819929441	1.31736603621606\\
0.586429930251865	1.38232081691005\\
0.418486997774308	1.32675988657401\\
0.893102982561587	1.16854672611353\\
0.87068618286446	1.19039458630538\\
0.529244098273151	1.36690308582275\\
0.614194896138756	1.39663095877454\\
0.521344075284309	1.35120144219179\\
0.595782052822962	1.38463395436646\\
0.735639093867469	1.32733452371713\\
0.720336052898176	1.32846217390656\\
0.514727040759328	1.34720138304058\\
0.971731047636797	1.20395399955541\\
0.908892135718507	1.14927335218382\\
0.95581149220465	1.18714325173662\\
0.926385138429872	1.16563565972944\\
1	1.22113739085666\\
0.917104657555347	1.16145151748696\\
0.929257866662877	1.1671059344273\\
0.821072572664859	1.23699858743345\\
0.957650110986041	1.19071142110775\\
0.960996348308175	1.19089469809073\\
0.959293073354212	1.19083850559476\\
0.962908658670448	1.1929047651258\\
0.96992744305521	1.19961823326376\\
0.863771316651692	1.18923908935657\\
0.964898196122223	1.1977342319156\\
0.787120504976629	1.2692374733744\\
0.493136293725654	1.34417165448664\\
0.828440066398986	1.24021413187359\\
0.809429885977664	1.24765646090217\\
0.885655094801601	1.16800945660286\\
0.983931865661446	1.20760135361845\\
0.940826835433105	1.17631696917995\\
0.58947188692665	1.38384598900883\\
0.966044471932393	1.19914931135773\\
0.945239536762501	1.18149012000637\\
0.939018627803457	1.17514578990564\\
0.37079634209291	1.30941191804421\\
0.989089753871476	1.20915613227516\\
0.55175557271026	1.36610751225923\\
0.941524533542696	1.1766713786286\\
0.948775416073419	1.1845742710125\\
0.9503903834023	1.18475044877706\\
0.954265927164944	1.18609064388909\\
0.94211727426812	1.17717601084769\\
0.698947722633901	1.36543559733026\\
0.956477972712423	1.18749786431972\\
0.971044042140325	1.20209433870309\\
0.939775822559859	1.17591395441287\\
0.438451534510036	1.32751518079203\\
0.95481042589784	1.18675601180616\\
0.957099796966732	1.18805563981607\\
0.82324141409708	1.23807071489071\\
};
\addlegendentry{$\kappa = 0$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
x	y\\
0.500123264058555	1\\
0.991917840847829	1.21039157234203\\
0.978953045260058	1.20651436095632\\
0.982876025008765	1.20740130712008\\
0.846440359272763	1.12105261560892\\
0.572452128024918	1.02747955902985\\
0.717895390632199	1.06350476148093\\
0.983781053323349	1.20752175115089\\
0.992727481363786	1.21074479913373\\
0.529736922963698	1.01892495476025\\
0.74175097461037	1.07480110870852\\
0.726523346332232	1.06518349091666\\
0.992514607289486	1.21039158919588\\
0.536002611378624	1.01898005713933\\
0.960540868745196	1.19088893331206\\
0.600122445440231	1.03157021511027\\
0.651524981402927	1.04029832455115\\
0.921950946326585	1.15609556887762\\
0.971731047636797	1.20395399955541\\
0.515035538923593	1.01278247739742\\
0.824099609231633	1.11359634072668\\
0.931632827863387	1.16678685692981\\
0.850318234152094	1.12194491446156\\
0.804799839671379	1.10171704390213\\
0.61209782436689	1.03270862263846\\
0.95581149220465	1.18714325173662\\
0.505312456395594	1.004164189026\\
0.671558640716915	1.04610517653815\\
0.74936342980371	1.08098453938889\\
0.76265413260128	1.08257612896113\\
0.654241253630765	1.04115798477408\\
0.907998763494695	1.14983197831337\\
0.74896497773966	1.07659747525346\\
0.690602254927806	1.05235326915998\\
0.969157341511954	1.19956219798268\\
0.897266982083352	1.14576497570273\\
0.649814823175089	1.03987804773356\\
0.7995380475484	1.09779926371209\\
0.87943777318694	1.13811356393471\\
0.682885978695098	1.04998680349775\\
0.652531095402927	1.04073770795649\\
0.962702750309764	1.19530024867173\\
0.891471966529183	1.1447936956022\\
0.641778751426508	1.03704279972935\\
0.966606541073066	1.19549527255643\\
0.940826835433105	1.17631696917995\\
0.870718126311909	1.13359068312842\\
0.811093624486866	1.10559472926705\\
0.790738001193947	1.09362700760988\\
0.712011694840112	1.06034323050652\\
0.912220323385618	1.1518477038225\\
0.935733319396781	1.16887285360508\\
0.663772254555253	1.04388203342094\\
0.861887152978424	1.12864665172088\\
0.92443238039619	1.15733457655455\\
0.943646767475246	1.1811137319364\\
0.839864305925722	1.11871082475065\\
0.792294404608271	1.09447094449322\\
0.704216283063783	1.0576106655818\\
0.507726457085866	1.00527164012133\\
0.862037003473229	1.13132561501883\\
0.884600774827188	1.14249897985678\\
0.716833811728216	1.06268483436107\\
0.960996348308175	1.19089469809073\\
0.900890151170742	1.1469018337198\\
0.601954212568587	1.03164781447849\\
0.644168565489847	1.03741923683715\\
0.945239536762501	1.18149012000638\\
0.707160421932305	1.05929473605794\\
0.814186876823344	1.1099297694428\\
0.7609709701186	1.08117554593946\\
0.631773180352569	1.03428849230642\\
0.771162107883707	1.08476950959575\\
0.832977611462816	1.11644544228427\\
0.846088646929571	1.12055353559793\\
0.775323583076283	1.08645611181238\\
0.96992744305521	1.19961823326376\\
0.9503903834023	1.18475044877706\\
0.585487402224396	1.03075913066902\\
0.608233280685903	1.03226449927645\\
};
\addlegendentry{$\kappa = 1/2$}

\end{axis}
\end{tikzpicture}%

==> tikz/flow_without_queue_coordinates.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=1.05,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\flow^h / \max \J_\flow^h $},
ymin=0.975,
ymax=1.7,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\J^h_\poll(\cdot; 0) / \min \J^h_\poll(\cdot;0)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2, 
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
	/tikz/column 2/.style={column sep=7pt}}
]
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(0.3,1)(1,1)};
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(1,1)(1, 2)};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
1	1\\
};
	
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
x	y\\
0.523735496848642	1.0735698872937\\
0.999811487505575	1.60881208531697\\
0.414960454359915	1.0165267829619\\
0.375178063945636	1.00374400835964\\
0.38050940485488	1.01162463137043\\
0.664538030535559	1.13564346391082\\
0.978953045260058	1.59004133445733\\
0.762169013493365	1.27362483481328\\
0.492202480597474	1.0411546573927\\
0.973520616405123	1.58736947059817\\
0.69241016590514	1.18493830706511\\
0.755474791927045	1.27048927312766\\
0.510821143633372	1.04840277202911\\
0.713779684294546	1.20572626787832\\
0.377725264218522	1.00598832482609\\
0.77145915899178	1.32839244922135\\
0.833311060799015	1.39092943888253\\
0.851778338844856	1.42580683297671\\
0.695303381028308	1.18503469461937\\
0.826271224971944	1.38367620932919\\
0.902825358129972	1.50370485489638\\
0.449099216996057	1.02911837136645\\
0.660588371188778	1.12504529430674\\
0.802081490687281	1.34361275427701\\
0.860368140624083	1.45069821496525\\
0.543637542231541	1.07819013192351\\
0.748890819929441	1.26085120596028\\
0.586429930251865	1.09651174767165\\
0.418486997774308	1.0246387367244\\
0.893102982561587	1.48798251242615\\
0.87068618286446	1.45407221421124\\
0.529244098273151	1.07639884092585\\
0.614194896138756	1.11529101839437\\
0.521344075284309	1.05510036079192\\
0.595782052822962	1.10067408054656\\
0.735639093867469	1.24207981500406\\
0.720336052898176	1.24105351756737\\
0.514727040759328	1.04995872066079\\
0.971731047636797	1.5869482003096\\
0.908892135718507	1.51454314704992\\
0.95581149220465	1.56478200454113\\
0.926385138429872	1.53658742680781\\
1	1.60899125262161\\
0.917104657555347	1.53110101935826\\
0.929257866662877	1.53832035320621\\
0.821072572664859	1.3814007725443\\
0.957650110986041	1.56955711836754\\
0.960996348308175	1.56968395462018\\
0.959293073354212	1.56967742540224\\
0.962908658670448	1.57248747718129\\
0.96992744305521	1.58120421289021\\
0.863771316651692	1.45231600935884\\
0.964898196122223	1.57891024021089\\
0.787120504976629	1.3289915421398\\
0.493136293725654	1.04616130894473\\
0.828440066398986	1.38498564891742\\
0.809429885977664	1.36312740812168\\
0.885655094801601	1.48231233788858\\
0.983931865661446	1.59140162945769\\
0.940826835433105	1.55060526717964\\
0.58947188692665	1.09850763802191\\
0.966044471932393	1.58070875490356\\
0.945239536762501	1.5575159718312\\
0.939018627803457	1.54909050121339\\
0.37079634209291	1\\
0.989089753871476	1.59337260270056\\
0.55175557271026	1.08572777146344\\
0.941524533542696	1.55100130772432\\
0.948775416073419	1.56157868168358\\
0.9503903834023	1.56176416291514\\
0.954265927164944	1.56342464907781\\
0.94211727426812	1.5517056522198\\
0.698947722633901	1.18559642899638\\
0.956477972712423	1.56517831475866\\
0.971044042140325	1.58436664119812\\
0.939775822559859	1.55017468901811\\
0.438451534510036	1.02551113120076\\
0.95481042589784	1.5643723683977\\
0.957099796966732	1.56595321006245\\
0.82324141409708	1.38271021213254\\
};
\addlegendentry{$\kappa = 0$}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
x	y\\
0.500123264058555	1.31241983649976\\
0.991917840847829	1.59443364446942\\
0.978953045260058	1.59004133445732\\
0.982876025008765	1.59109174409161\\
0.846440359272763	1.47841807501856\\
0.572452128024918	1.35263020492643\\
0.717895390632199	1.40149679249018\\
0.983781053323349	1.59127941762844\\
0.992727481363786	1.59487413529027\\
0.529736922963698	1.33368536834194\\
0.74175097461037	1.41666946465469\\
0.726523346332232	1.40346404866686\\
0.992514607289486	1.59451924336333\\
0.536002611378624	1.34064966310055\\
0.960540868745196	1.56969596609238\\
0.600122445440231	1.34097413776715\\
0.651524981402927	1.36165313414522\\
0.921950946326585	1.52421973098466\\
0.971731047636797	1.5869482003096\\
0.515035538923593	1.3341573079029\\
0.824099609231633	1.46866453087384\\
0.931632827863387	1.5386246231412\\
0.850318234152094	1.47912707773144\\
0.804799839671379	1.45202099131365\\
0.61209782436689	1.34206765029524\\
0.95581149220465	1.56478200454113\\
0.505312456395594	1.31732135589069\\
0.671558640716915	1.37738456994778\\
0.74936342980371	1.41806575730565\\
0.76265413260128	1.42376887520095\\
0.654241253630765	1.36501902688372\\
0.907998763494695	1.51578611974574\\
0.74896497773966	1.41871152790152\\
0.690602254927806	1.38588395723412\\
0.969157341511955	1.58116007593616\\
0.897266982083352	1.50962973453798\\
0.649814823175089	1.36120920701345\\
0.7995380475484	1.44687997351898\\
0.87943777318694	1.50122400427767\\
0.682885978695098	1.37873996086751\\
0.652531095402927	1.36457509975195\\
0.962702750309764	1.57575907113735\\
0.891471966529183	1.50553241744767\\
0.641778751426508	1.36211870664567\\
0.966606541073066	1.57559285357583\\
0.940826835433105	1.55060526717964\\
0.870718126311909	1.49529795114762\\
0.811093624486866	1.45672358300993\\
0.790738001193946	1.43639313552539\\
0.712011694840112	1.39546388261583\\
0.912220323385618	1.51813368937201\\
0.935733319396781	1.54124499577287\\
0.663772254555253	1.37077257627012\\
0.861887152978424	1.48877362815004\\
0.92443238039619	1.52575947323173\\
0.943646767475246	1.55706469971117\\
0.839864305925722	1.47538176969207\\
0.792294404608271	1.43739949616949\\
0.704216283063783	1.3936246594883\\
0.507726457085866	1.3202314929674\\
0.862037003473229	1.49244825719802\\
0.884600774827188	1.50245286295305\\
0.716833811728216	1.4004483342997\\
0.960996348308175	1.56968395462018\\
0.900890151170742	1.51185499288585\\
0.601954212568587	1.34096314054556\\
0.644168565489847	1.36247185830736\\
0.945239536762501	1.5575159718312\\
0.707160421932305	1.39428083993987\\
0.814186876823344	1.46344207222018\\
0.7609709701186	1.42178956419258\\
0.631773180352569	1.35706905338639\\
0.771162107883707	1.42626292622122\\
0.832977611462816	1.47241061163837\\
0.846088646929571	1.47753214094712\\
0.775323583076283	1.42814417682736\\
0.96992744305521	1.58120421289021\\
0.9503903834023	1.56176416291514\\
0.585487402224396	1.35906360869378\\
0.608233280685903	1.35391026333168\\
};
\addlegendentry{$\kappa = 1/2$}

\end{axis}
\end{tikzpicture}%

==> tikz/ghost_point_central_difference.tex <==
\scalebox{1}{
	\begin{tikzpicture}[
		semithick,
		]
		
		\pgfmathsetmacro{\N}{3}
		\pgfmathsetmacro{\L}{2.5}
		\pgfmathsetmacro{\h}{\L / \N}
		
		
		% spacial grid
		\draw[black] (0,0) grid[step=\h] (\L, \L);
		\draw[black, thick] (0,0) rectangle (\L, \L);
		
		% road network
		\tikzstyle{state}=[
		draw = black,
		fill=black, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{ghost point}=[
		draw = black!30!white,
		fill = black!30!white, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{stencil}=[
		draw = rwth,
		fill = rwth, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\path[-, black!30!white] (\L + \h, 0) edge node[midway, right] {} (\L + \h, \L);
		
		% ghost points in grey
		\foreach \i in {0,...,\N}{
			% east
			\draw[black!30!white] ( \L + \h, \i * \h) -- (\L, \i * \h);
			\node[ghost point] at ( \L + \h, \i * \h) {};
		}
		
		% coloered line for the stencil
		\foreach \i in {-1,0}{
			\draw[rwth] (\L + \i * \h, \L - 2 * \h) -- ({\L + (\i + 1) * \h}, \L - 2 * \h);
		}
		
		% ghost dot
		\node[ghost point] at ( \L + \h, \L - 2 * \h) {};
		
		% dots at inner grid
		\foreach \i in {0,...,\N}{
			\foreach \j in {0,...,\N}{
				\node[state] at (\i * \h, \j * \h) {};
			}
		} 
		
		% stencil at the left boundary to show inadmissablility
		\foreach \i in {-1,0,1}{
			\node[stencil] at (\L + \i * \h, \L - 2 * \h) {};
		}	
		
		  \node[below right] at (0, \L) {$\bm{\Omega_h}$};
	\end{tikzpicture}
}

==> tikz/ghost_point_illustration.tex <==
\scalebox{1}{
	\begin{tikzpicture}[
		semithick,
		]
		
		\pgfmathsetmacro{\N}{3}
		\pgfmathsetmacro{\L}{2.5}
		\pgfmathsetmacro{\h}{\L / \N}
		
		
		% spacial grid
		\draw[black] (0,0) grid[step=\h] (\L, \L);
		\draw[black, thick] (0,0) rectangle (\L, \L);
		
		
		% road network
		\tikzstyle{state}=[
		draw = black,
		fill=black, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{ghost point}=[
		draw = black!30!white,
		fill = black!30!white, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{stencil}=[
		draw = rot,
		fill = rot, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
			% ghost points in grey
		\foreach \i in {0,...,\N}{
			% east
			\draw[black!30!white] ( \L + \h, \i * \h) -- (\L, \i * \h);
			\node[ghost point] at ( \L + \h, \i * \h) {};
		}
		
		\path[-, black!30!white] (\L + \h, 0) edge node[midway, right] {} (\L + \h, \L);
		
		% colored line for the stencil
		\foreach \i in {-1,0}{
			\draw[rot] (\L + \i * \h, \L - 2 * \h) -- ({\L + (\i + 1) * \h}, \L - 2 * \h);
		}
		\foreach \j in {-1,-2}{
			\draw[rot, thick] (\L , \L + \j * \h) -- (\L, {\L + (\j - 1) * \h});
		}
		
		
		% dots at inner grid
		\foreach \i in {0,...,\N}{
			\foreach \j in {0,...,\N}{
				\node[state] at (\i * \h, \j * \h) {};
			}
		} 
		
		
		% stencil at the left boundary to show inadmissablility
		\foreach \i in {-1,0,1}{
			\node[stencil] at (\L + \i * \h, \L - 2 * \h) {};
		}
		
		\foreach \j in {-1,-2,-3}{
			\node[stencil] at (\L , \L + \j * \h) {};
		}
		
		 \node[below right] at (0, \L) {$\bm{\Omega_h}$};
		
	\end{tikzpicture}
}

==> tikz/ghost_point_reduced_stencil.tex <==
\scalebox{1}{
	\begin{tikzpicture}[
		semithick,
		]
		
		\pgfmathsetmacro{\N}{3}
		\pgfmathsetmacro{\L}{2.5}
		\pgfmathsetmacro{\h}{\L / \N}
		
		
		% spacial grid
		\draw[black] (0,0) grid[step=\h] (\L, \L);
		\draw[black, thick] (0,0) rectangle (\L, \L);
		
		% road network
		\tikzstyle{state}=[
		draw = black,
		fill=black, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{ghost point}=[
		draw = black!30!white,
		fill = black!30!white, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\tikzstyle{stencil}=[
		draw = rot,
		fill = rot, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=5pt
		]
		
		\path[-, black!30!white] (\L + \h, 0) edge node[midway, right] {} (\L + \h, \L);
				
		% ghost points in grey
		\foreach \i in {0,...,\N}{
			% east
			\draw[black!30!white] ( \L + \h, \i * \h) -- (\L, \i * \h);
			\node[ghost point] at ( \L + \h, \i * \h) {};
		}
		
		% coloered line for the stencil
		\foreach \i in {-1}{
			\draw[rot] (\L + \i * \h, \L - 2 * \h) -- ({\L + (\i + 1) * \h}, \L - 2 * \h);
		}
		\foreach \j in {-1,-2}{
			\draw[rot, thick] (\L , \L + \j * \h) -- (\L, {\L + (\j - 1) * \h});
		}
		
		% ghost dot
		\node[ghost point] at ( \L + \h, \L - 2 * \h) {};
		
		% dots at inner grid
		\foreach \i in {0,...,\N}{
			\foreach \j in {0,...,\N}{
				\node[state] at (\i * \h, \j * \h) {};
			}
		} 
		
		% stencil at the left boundary to show inadmissablility
		\foreach \i in {-1,0}{
			\node[stencil] at (\L + \i * \h, \L - 2 * \h) {};
		}
		
		\foreach \j in {-1,-2,-3}{
			\node[stencil] at (\L , \L + \j * \h) {};
		}
		
		 \node[below right] at (0, \L) {$\bm{\Omega_h}$};
		
		
	\end{tikzpicture}
}

==> tikz/greenshield_flux.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.35\textwidth,
height=0.28\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin = 0, 
xmax = 1,
xtick={0, 0.25, 0.5, 0.75, 1},
xticklabels={0, , $\rho^c$, , $\rho^{\max}$},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={density $\rho$},
ymin = 0, 
ymax = 0.5,
ytick={0, 0.125, 0.25, 0.375, 0.5},
yticklabels={, , , ,},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={traffic flow $Q(\rho)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        %densely dashdotted,
        rwth,
    ] {1.5 * x * ( 1 - x )};
    
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        rwth-50,
    ] {x * ( 1 - x )};
    
    \addplot[
        domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        %densely dotted,
        rot,
    ] {0.5 * x * ( 1 - x )};

\end{axis}
\end{tikzpicture}


==> tikz/lwr_initial_data.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    line width=3pt, %ultra thick, % line style
    %font=\large
]

\pgfmathsetmacro{\L}{2}
\pgfmathsetmacro{\h}{0.3}

	\tikzstyle{state}=[
    	fill=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=8pt,
        thick
   	]
        
     \tikzstyle{outer state}=[
     	draw=black,
     	fill=white, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=8pt,
       	thick
     ]
       
     \draw[black!30!white, fill=black!4!white, line width=1.25pt] (0, -\L) rectangle (3*\L, 2*\L); 

     \node[outer state] at (0,0) (1) {};        
     \node[state] at (\L, 0) (2) {}; %{1};
     \node[state] at (2*\L, 0) (3) {}; %{2};
     \node[state] at (2*\L, \L) (4) {}; %{3};
     \node[state] at (\L, \L) (5) {}; %{4};
     \node[outer state] at (3*\L, \L) (6) {};
      

     \path[-, draw=black!60!white] (1) edge node[midway, below] {} (2); %{1} (2);
     \path[-, draw=black!90!white] (2) edge node[midway, above, align=center] 
     	{} (3); %{3} (3);
     \path[-, draw=black!40!white] (2) edge node[midway, left, align=center] 
     	{} (5); %{2} (5);
     \path[-, draw=black!50!white] (3) edge node[midway, right, align=center]
     	{} (4); %{4} (4);
     \path[-, draw=black!80!white] (5) edge node[midway, above, align=center] 
     	{} (4); %{5} (4);
     \path[-, draw=black!30!white] (4) edge node[midway, above] {} (6); %{6} (6);
     
  	\path[->, thick] (\h,-\h) edge node[midway, below] {$\rho_1^0 = 0.6$} (\L -\h,-\h);
  	\path[->, thick] (\L - \h,\h) edge node[midway, left] {$\rho_2^0 = 0.4$} (\L - \h, \L - \h);
  	\path[->, thick] (\L + \h,-\h) edge node[midway, below] {$\rho_3^0=0.9$} (2*\L - \h, - \h);
  	\path[->, thick] (2*\L + \h,\h) edge node[midway, right] {$\rho_4^0=0.5$} (2*\L + \h, \L - \h);
  	\path[->, thick] (\L + \h, \L + \h) edge node[midway, above] {$\rho_5^0=0.8$} (2*\L - \h, \L + \h);
  	\path[->, thick] (2*\L + \h,\L+\h) edge node[midway, above] {$\rho_6^0=0.3$} (3*\L - \h, \L + \h);
  	
  	 \node[outer state] at (0,0) (1) {};        
     \node[state] at (\L, 0) (2) {}; %{1};
     \node[state] at (2*\L, 0) (3) {}; %{2};
     \node[state] at (2*\L, \L) (4) {}; %{3};
     \node[state] at (\L, \L) (5) {}; %{4};
     \node[outer state] at (3*\L, \L) (6) {};
     
     \node[below right] at (0, 2*\L) {$\textcolor{black!50!white}{\bm{\Omega}}$};
\end{tikzpicture}
}




%\begin{tikzpicture}[
%	> = {Latex[scale=1.1]}, % arrow head style
 %   %shorten > = 1pt, % don't touch arrow head to node
  %  % auto,
   % node distance = 2.5cm, % distance between nodes
    %semithick, % line style
    %font=\small
%]

%	\tikzstyle{state}=[
 %   	fill=black, 
  %      circle,
   %     inner sep=0pt,
    %    outer sep=0pt,
     %   minimum size=8pt
   	%]
        
     %\tikzstyle{outer state}=[
     %	draw=black, 
      %  circle,
       % inner sep=0pt,
        %outer sep=0pt,
     %   minimum size=8pt
     %]

     %\node[outer state] (1) {};        
     %\node[state] (2) [right of=1] {}; %{1};
     %\node[state] (3) [right of=2] {}; %{2};
     %\node[state] (4) [above of=3] {}; %{3};
     %\node[state] (5) [above of=2] {}; %{4};
     %\node[outer state] (6) [right of=4] {};
      

     %\path[->] (1) edge node[midway, below] {$\rho_1^0 = 0.6$} (2); %{1} (2);
     %\path[->] (2) edge node[midway, below, align=center] {$\rho_3^0 = 0.9$ \\ $1-\alpha=0.4$} (3); %{3} (3);
    % \path[->] (2) edge node[midway, left, align=center] {$\rho_2^0 = 0.4$ \\ $\alpha = 0.6$} (5); %{2} (5);
   %  \path[->] (3) edge node[midway, right, align=center] {$\rho_4^0 = 0.5$ \\ $1-\beta = 0.4$} (4); %{4} (4);
  %   \path[->] (5) edge node[midway, above, align=center] {$\rho_5^0 = 0.8$ \\$\beta = 0.6$} (4); %{5} (4);
 %    \path[->] (4) edge node[midway, above] {$\rho_6^0 = 0.3$} (6); %{6} (6);
%\end{tikzpicture}
%}

==> tikz/modell_hierarchy.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
	> = {Latex[scale=1.0]}
]
   	\pgfmathsetmacro{\hx}{3.5}
   	\pgfmathsetmacro{\hxRight}{4.5}
   	\pgfmathsetmacro{\hySpeed}{1.25}
   	\pgfmathsetmacro{\hy}{1.25}
   	\pgfmathsetmacro{\dx}{3}
   	\pgfmathsetmacro{\dy}{1}
   	\pgfmathsetmacro{\dh}{0.5}


	% box for speed limts on the very left
	\draw[rounded corners = 5pt, thick] 
   		(0, {3 *\hy + 2 * \dy + \hySpeed}) rectangle (\hx, {4 *\hy + 2 * \dy + \hySpeed}) 
   		node [midway] {Speed Limits};
   	\draw[->, thick] 
   			(\hx / 2, {3 *\hy + 2 * \dy + \hySpeed}) to (\hx / 2, {2 * (\hy + \dy) + \hy});
   	

	% left column of boxes 
	\foreach \yy/\text in {%3/{Speed Limits},
						   2/{Traffic Model},
						   1/{Emission Model},
						   0/{Dispersion Model}}{
   		\draw[rounded corners = 5pt, thick] 
   			(0, {\yy * (\hy + \dy)}) rectangle (\hx, {\yy * (\hy + \dy) + \hy})
   				node [midway] {\text};
   	}
   	
   	% arrows pointing downwards (left)
   	\foreach \yy in {1,2}		
   		\draw[->, thick] 
   			(\hx / 2, {\yy * (\hy + \dy)}) to (\hx / 2, {\yy * (\hy + \dy) - \dy});
   	
   	% arrows pointing downwards (left)	
   	 \foreach \yy in {1,2}		
   		\draw[->, thick] 
   			(\hx + \hxRight / 2 + \dx, {\yy * (\hy + \dy)}) to (\hx + \hxRight / 2 + \dx, {\yy * (\hy + \dy) - \dy});
   			
   			
   		
   	% right column of boxes
   	\draw[->, thick] (\hx, \hy/2) to (\hx + \dx,\hy/2);
   	\draw[rounded corners = 5pt, thick](\hx + \dx, 0) rectangle (\hx + \hxRight + \dx, \hy)
   		node [rectangle split, rectangle split parts = 2, midway] {Concentration Level \nodepart{second} of Air Pollutants};
   		
   	\draw[->, thick] 
   		(\hx, {(\hy + \dy) + \hy/2}) to (\hx + \dx, {(\hy + \dy) + \hy/2});
   	\draw[rounded corners = 5pt, thick] 
   		(\hx + \dx, {(\hy + \dy)}) rectangle (\hx + \hxRight + \dx, {(\hy + \dy) + \hy})
   		node [rectangle split, rectangle split parts = 2, midway] {Emission Rate \nodepart{second} of Air Pollutants};
   		
   	\draw[->, thick] 
   			(\hx, {2 * (\hy + \dy) + \hy/2}) to (\hx + \dx, {2 * (\hy + \dy) + \hy/2});
   	\draw[rounded corners = 5pt, thick] 
   		(\hx + \dx, {2 * (\hy + \dy)}) rectangle (\hx + \hxRight + \dx, {2 * (\hy + \dy) + \hy})
   		node [midway] {Traffic Density};
   	
   		
   	
   			
   	% surrounding boxes
   	\draw[rounded corners = 5pt, very thick, dashed]
   		(-\dh, - \dh) rectangle (\hx + \dh, {2 * \dy + 3* \hy + \dh});
 	%\node[rotate=0, above] at (\hx / 2, 3 * \hy + 2 * \dy + \dh) {\textbf{Simulation}};
 	\node[rotate=90, above] at (-\dh , {(3 / 2 * \hy + \dy}) {\textbf{Traffic Emission Model}};
   		
   	\draw[rounded corners = 5pt, very thick, dashed]
   		(\hx + \dx -\dh, - \dh) rectangle (\hx + \hxRight + \dx + \dh, {2 * \dy + 3* \hy + \dh});
   	 \node[rotate=0, above] at (\hx + \dx + \hxRight / 2, 3 * \hy + 2 * \dy + \dh) {\textbf{Model Variables}};
   	 %\node[rotate=90, above] at (\hx + \dx - \dh, {(3 / 2 * \hy + \dy}) {\textbf{Model Variables}};
   				
    		
\end{tikzpicture}
}

==> tikz/network_in_discrete_control_area.tex <==
\scalebox{0.75}{
\begin{tikzpicture}[
    thick % line style
]

\pgfmathsetmacro{\L}{2}
\pgfmathsetmacro{\w}{1}
\pgfmathsetmacro{\h}{0.5}
\pgfmathsetmacro{\N}{3*\L / \h}

	\draw[draw=black!30!white, fill=black!4!white] (0,-\L) rectangle (3*\L, 2*\L);
				
	% roads with width > 0
	\draw[fill=black!20!white, draw=black!20!white]  (0, -\w/2) rectangle (\L, \w/2);
	\draw[fill=black!20!white, draw=black!20!white] 
		(\L, - \w/2) rectangle (2*\L, \w/2);
	\draw[fill=black!20!white, draw=black!20!white] 
		(\L - \w/2, 0) rectangle (\L + \w / 2, \L);
	\draw[fill=black!20!white, draw=black!20!white] 
		(2*\L - \w/2, 0) rectangle (2 * \L + \w / 2, \L);
	\draw[fill=black!20!white, draw=black!20!white] 
		(\L, \L - \w/2) rectangle (2 * \L, \L + \w/2);
	\draw[fill=black!20!white, draw=black!20!white] 
		(2*\L, \L - \w/2) rectangle (3 * \L, \L + \w/2);
		
	% overlapping parts of the roads
	\fill[black!20!white] (\L - \w / 2, 0) rectangle (\L + \w/2, \w/2);
	\fill[black!20!white] (2*\L - \w / 2, 0) rectangle (2*\L, \w/2);
	\fill[black!20!white] (2*\L - \w / 2, \L - \w/2) rectangle (2*\L + \w/2, \L);
	\fill[black!20!white] (\L, \L - \w /2) rectangle (\L + \w/2, \L);
		
	\draw[black!70!white] (0,-\L) grid[step=\h] (3*\L, 2*\L);
			
\end{tikzpicture}
}

==> tikz/pareto_front_with_queue.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.5,
xmax=1.025,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\flow^h / \max \J^h_\flow$},
ymin=0.985,
ymax=1.25,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\J_\poll^h\left(\cdot;\frac{1}{2}\right) / \min \J_\poll^h\left(\cdot;\frac{1}{2}\right)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, anchor=north west, 
	legend pos = north west, draw=white!15!black, font=\small}
]
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(0.5,1)(1,1)};
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(1,1)(1, 1.25)};
	
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
x	y\\
0.500123264058555	1\\
0.991917840847829	1.21039157234203\\
0.978953045260058	1.20651436095632\\
0.982876025008765	1.20740130712008\\
0.846440359272763	1.12105261560892\\
0.572452128024918	1.02747955902985\\
0.717895390632199	1.06350476148093\\
0.983781053323349	1.20752175115089\\
0.992727481363786	1.21074479913373\\
0.529736922963698	1.01892495476025\\
0.74175097461037	1.07480110870852\\
0.726523346332232	1.06518349091666\\
0.992514607289486	1.21039158919588\\
0.536002611378624	1.01898005713933\\
0.960540868745196	1.19088893331206\\
0.600122445440231	1.03157021511027\\
0.651524981402927	1.04029832455115\\
0.921950946326585	1.15609556887762\\
0.971731047636797	1.20395399955541\\
0.515035538923593	1.01278247739742\\
0.824099609231633	1.11359634072668\\
0.931632827863387	1.16678685692981\\
0.850318234152094	1.12194491446156\\
0.804799839671379	1.10171704390213\\
0.61209782436689	1.03270862263846\\
0.95581149220465	1.18714325173662\\
0.505312456395594	1.004164189026\\
0.671558640716915	1.04610517653815\\
0.74936342980371	1.08098453938889\\
0.76265413260128	1.08257612896113\\
0.654241253630765	1.04115798477408\\
0.907998763494695	1.14983197831337\\
0.74896497773966	1.07659747525346\\
0.690602254927806	1.05235326915998\\
0.969157341511954	1.19956219798268\\
0.897266982083352	1.14576497570273\\
0.649814823175089	1.03987804773356\\
0.7995380475484	1.09779926371209\\
0.87943777318694	1.13811356393471\\
0.682885978695098	1.04998680349775\\
0.652531095402927	1.04073770795649\\
0.962702750309764	1.19530024867173\\
0.891471966529183	1.1447936956022\\
0.641778751426508	1.03704279972935\\
0.966606541073066	1.19549527255643\\
0.940826835433105	1.17631696917995\\
0.870718126311909	1.13359068312842\\
0.811093624486866	1.10559472926705\\
0.790738001193947	1.09362700760988\\
0.712011694840112	1.06034323050652\\
0.912220323385618	1.1518477038225\\
0.935733319396781	1.16887285360508\\
0.663772254555253	1.04388203342094\\
0.861887152978424	1.12864665172088\\
0.92443238039619	1.15733457655455\\
0.943646767475246	1.1811137319364\\
0.839864305925722	1.11871082475065\\
0.792294404608271	1.09447094449322\\
0.704216283063783	1.0576106655818\\
0.507726457085866	1.00527164012133\\
0.862037003473229	1.13132561501883\\
0.884600774827188	1.14249897985678\\
0.716833811728216	1.06268483436107\\
0.960996348308175	1.19089469809073\\
0.900890151170742	1.1469018337198\\
0.601954212568587	1.03164781447849\\
0.644168565489847	1.03741923683715\\
0.945239536762501	1.18149012000638\\
0.707160421932305	1.05929473605794\\
0.814186876823344	1.1099297694428\\
0.7609709701186	1.08117554593946\\
0.631773180352569	1.03428849230642\\
0.771162107883707	1.08476950959575\\
0.832977611462816	1.11644544228427\\
0.846088646929571	1.12055353559793\\
0.775323583076283	1.08645611181238\\
0.96992744305521	1.19961823326376\\
0.9503903834023	1.18475044877706\\
0.585487402224396	1.03075913066902\\
0.608233280685903	1.03226449927645\\
};
\addlegendentry{Pareto Front}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addlegendentry{Ideal Vector}

\end{axis}
\end{tikzpicture}%

==> tikz/pareto_front_without_queue.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=1.025,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\flow^h / \max \J^h_\flow$},
ymin=0.975,
ymax=1.7,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\J_\poll^h(\cdot;0) / \min \J_\poll^h(\cdot;0)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, anchor=north west, 
	legend pos = north west, draw=white!15!black, font=\small}
]
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(0.3,1)(1,1)};
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(1,1)(1, 3)};
	
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
x	y\\
0.523735496848642	1.0735698872937\\
0.999811487505575	1.60881208531697\\
0.414960454359915	1.0165267829619\\
0.375178063945636	1.00374400835964\\
0.38050940485488	1.01162463137043\\
0.664538030535559	1.13564346391082\\
0.978953045260058	1.59004133445733\\
0.762169013493365	1.27362483481328\\
0.492202480597474	1.0411546573927\\
0.973520616405123	1.58736947059817\\
0.69241016590514	1.18493830706511\\
0.755474791927045	1.27048927312766\\
0.510821143633372	1.04840277202911\\
0.713779684294546	1.20572626787832\\
0.377725264218522	1.00598832482609\\
0.77145915899178	1.32839244922135\\
0.833311060799015	1.39092943888253\\
0.851778338844856	1.42580683297671\\
0.695303381028308	1.18503469461937\\
0.826271224971944	1.38367620932919\\
0.902825358129972	1.50370485489638\\
0.449099216996057	1.02911837136645\\
0.660588371188778	1.12504529430674\\
0.802081490687281	1.34361275427701\\
0.860368140624083	1.45069821496525\\
0.543637542231541	1.07819013192351\\
0.748890819929441	1.26085120596028\\
0.586429930251865	1.09651174767165\\
0.418486997774308	1.0246387367244\\
0.893102982561587	1.48798251242615\\
0.87068618286446	1.45407221421124\\
0.529244098273151	1.07639884092585\\
0.614194896138756	1.11529101839437\\
0.521344075284309	1.05510036079192\\
0.595782052822962	1.10067408054656\\
0.735639093867469	1.24207981500406\\
0.720336052898176	1.24105351756737\\
0.514727040759328	1.04995872066079\\
0.971731047636797	1.5869482003096\\
0.908892135718507	1.51454314704992\\
0.95581149220465	1.56478200454113\\
0.926385138429872	1.53658742680781\\
1	1.60899125262161\\
0.917104657555347	1.53110101935826\\
0.929257866662877	1.53832035320621\\
0.821072572664859	1.3814007725443\\
0.957650110986041	1.56955711836754\\
0.960996348308175	1.56968395462018\\
0.959293073354212	1.56967742540224\\
0.962908658670448	1.57248747718129\\
0.96992744305521	1.58120421289021\\
0.863771316651692	1.45231600935884\\
0.964898196122223	1.57891024021089\\
0.787120504976629	1.3289915421398\\
0.493136293725654	1.04616130894473\\
0.828440066398986	1.38498564891742\\
0.809429885977664	1.36312740812168\\
0.885655094801601	1.48231233788858\\
0.983931865661446	1.59140162945769\\
0.940826835433105	1.55060526717964\\
0.58947188692665	1.09850763802191\\
0.966044471932393	1.58070875490356\\
0.945239536762501	1.5575159718312\\
0.939018627803457	1.54909050121339\\
0.37079634209291	1\\
0.989089753871476	1.59337260270056\\
0.55175557271026	1.08572777146344\\
0.941524533542696	1.55100130772432\\
0.948775416073419	1.56157868168358\\
0.9503903834023	1.56176416291514\\
0.954265927164944	1.56342464907781\\
0.94211727426812	1.5517056522198\\
0.698947722633901	1.18559642899638\\
0.956477972712423	1.56517831475866\\
0.971044042140325	1.58436664119812\\
0.939775822559859	1.55017468901811\\
0.438451534510036	1.02551113120076\\
0.95481042589784	1.5643723683977\\
0.957099796966732	1.56595321006245\\
0.82324141409708	1.38271021213254\\
};
\addlegendentry{Pareto Front}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addlegendentry{Ideal Vector}

	\end{axis}
\end{tikzpicture}%

==> tikz/pareto_front_without_queue_highlights.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=1.025,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={$\J_\flow^h / \max \J^h_\flow$},
ymin=0.975,
ymax=1.7,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={$\J_\poll^h(\cdot;0) / \min \J_\poll^h(\cdot;0)$},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, anchor=north west, 
	legend pos = north west, draw=white!15!black, font=\small}
]
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(0.3,1)(1,1)};
\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
	coordinates {(1,1)(1, 3)};
	
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black!20!white, fill=black!20!white] table[row sep=crcr]{%
x	y\\
0.523735496848642	1.0735698872937\\
0.999811487505575	1.60881208531697\\
0.414960454359915	1.0165267829619\\
0.375178063945636	1.00374400835964\\
0.38050940485488	1.01162463137043\\
0.664538030535559	1.13564346391082\\
0.978953045260058	1.59004133445733\\
0.762169013493365	1.27362483481328\\
0.492202480597474	1.0411546573927\\
0.973520616405123	1.58736947059817\\
0.69241016590514	1.18493830706511\\
0.755474791927045	1.27048927312766\\
0.510821143633372	1.04840277202911\\
0.713779684294546	1.20572626787832\\
0.377725264218522	1.00598832482609\\
0.77145915899178	1.32839244922135\\
0.833311060799015	1.39092943888253\\
0.851778338844856	1.42580683297671\\
0.695303381028308	1.18503469461937\\
0.826271224971944	1.38367620932919\\
0.902825358129972	1.50370485489638\\
0.449099216996057	1.02911837136645\\
0.660588371188778	1.12504529430674\\
0.802081490687281	1.34361275427701\\
0.860368140624083	1.45069821496525\\
0.543637542231541	1.07819013192351\\
0.748890819929441	1.26085120596028\\
0.586429930251865	1.09651174767165\\
0.418486997774308	1.0246387367244\\
0.893102982561587	1.48798251242615\\
0.87068618286446	1.45407221421124\\
0.529244098273151	1.07639884092585\\
0.614194896138756	1.11529101839437\\
0.521344075284309	1.05510036079192\\
0.595782052822962	1.10067408054656\\
0.735639093867469	1.24207981500406\\
0.720336052898176	1.24105351756737\\
0.514727040759328	1.04995872066079\\
0.971731047636797	1.5869482003096\\
0.908892135718507	1.51454314704992\\
0.95581149220465	1.56478200454113\\
0.926385138429872	1.53658742680781\\
1	1.60899125262161\\
0.917104657555347	1.53110101935826\\
0.929257866662877	1.53832035320621\\
0.821072572664859	1.3814007725443\\
0.957650110986041	1.56955711836754\\
0.960996348308175	1.56968395462018\\
0.959293073354212	1.56967742540224\\
0.962908658670448	1.57248747718129\\
0.96992744305521	1.58120421289021\\
0.863771316651692	1.45231600935884\\
0.964898196122223	1.57891024021089\\
0.787120504976629	1.3289915421398\\
0.493136293725654	1.04616130894473\\
0.828440066398986	1.38498564891742\\
0.809429885977664	1.36312740812168\\
0.885655094801601	1.48231233788858\\
0.983931865661446	1.59140162945769\\
0.940826835433105	1.55060526717964\\
0.58947188692665	1.09850763802191\\
0.966044471932393	1.58070875490356\\
0.945239536762501	1.5575159718312\\
0.939018627803457	1.54909050121339\\
0.37079634209291	1\\
0.989089753871476	1.59337260270056\\
0.55175557271026	1.08572777146344\\
0.941524533542696	1.55100130772432\\
0.948775416073419	1.56157868168358\\
0.9503903834023	1.56176416291514\\
0.954265927164944	1.56342464907781\\
0.94211727426812	1.5517056522198\\
0.698947722633901	1.18559642899638\\
0.956477972712423	1.56517831475866\\
0.971044042140325	1.58436664119812\\
0.939775822559859	1.55017468901811\\
0.438451534510036	1.02551113120076\\
0.95481042589784	1.5643723683977\\
0.957099796966732	1.56595321006245\\
0.82324141409708	1.38271021213254\\
};
\addlegendentry{Pareto front}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1	1\\
};
\addlegendentry{Ideal Vector}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
0.77145915899178	1.32839244922135\\
};
%\addlegendentry{middle}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth-50, fill=rwth-50, forget plot] table[row sep=crcr]{%
x	y\\
1	1.60899125262161\\
};
%\addlegendentry{flow}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot, forget plot] table[row sep=crcr]{%
x	y\\
0.37079634209291	1\\
};
%\addlegendentry{eco}

\end{axis}
\end{tikzpicture}%

==> tikz/pareto_optimality.tex <==
\scalebox{0.95}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]},
    thick,
    auto
]

\pgfmathsetmacro{\r}{1.5}
\pgfmathsetmacro{\a}{\r + 1.25}
\pgfmathsetmacro{\b}{\a}
\pgfmathsetmacro{\Lx}{2}
\pgfmathsetmacro{\Ly}{1.5}

\pgfmathsetmacro{\s}{-0.7071}

\pgfmathsetmacro{\eps}{\Ly / 4}
\pgfmathsetmacro{\xx}{\a + \Lx + 1}
\pgfmathsetmacro{\yy}{\b + \Ly + 0.5}

\pgfmathsetmacro{\Sx}{3}
\pgfmathsetmacro{\Sy}{4}
\pgfmathsetmacro{\h}{(\a - \r) / 2}

\tikzstyle{empty}=[]

\tikzstyle{state}=[
    fill=black, 
    circle,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=5pt
]

\node[empty] at (0,0) (0) {}; 
\node[empty] at (2 * \xx / 3, 0) (x) {}; 
\node[empty] at (0, \yy) (y) {};
\path[-] (0) edge node[at end, below] {$\V_1$} (x); 
\path[-] (0) edge node[at end, left] {$\V_2$} (y); 
\draw [<->] (0, \yy) -- (0,0) -- (2 * \xx / 3, 0);

\draw[fill = black!3!white] (\h, \h) rectangle (\Sx, \Sy);
\node[above right] at (\Sx, \h) {$\S$};

\node[state] at ({(\Sx + \h) / 2}, {2*(\Sy + \h) / 3}) {};
\node[above right] at ({(\Sx + \h) / 2}, {2*(\Sy + \h) / 3}) {$\V$};
\node[state, fill = rot, draw = rot] at ({(\Sx + \h) / 3}, {(\Sy + \h) / 3}) {};
\node[above right] at ({(\Sx + \h) / 3}, {(\Sy + \h) / 3}) {$\textcolor{rot}{\V^{\ast}}$};

\draw[->] (2*\xx/3, \yy/2) to[out=50,in=150] node[midway,above] {$\JJ$} 
	(2*\xx/3 + 2, \yy/2);


\begin{scope}[shift={(2*\xx/3 + 2.5 , 0)}]
	
% quater circle with center (a,b) and radius r
\draw[fill=black!3!white, draw=none] (\a - \r, \b) -- (\a -\r, \b + \Ly) -- (\a + \Lx, \b + \Ly)
	--(\a + \Lx, \b - \r) -- ( \a, \b - \r) arc(270:180:\r) -- (\a - \r, \b) -- cycle;
\draw [|-|, very thick, domain=180:270, color = rot, shorten >= 0pt, shorten <= 0pt] 
	plot ({\a + \r * cos(\x)}, {\b + \r * sin(\x)});
\draw (\a - \r, \b) -- (\a -\r, \b + \Ly) -- (\a + \Lx, \b + \Ly)
	--(\a + \Lx, \b - \r) -- ( \a, \b - \r);	
	
\node[empty, above right] at (\a  + \Lx, \b - \r) () {$\JJ(\S)$}; 

% x^\ast and \hat x for illustration of dominance
%\draw[black!30!white] (\a + \Lx / 3, \b - \r) -- ( \a + \Lx/3, \b + \Ly);
%\draw[black!30!white] (\a - \r, \b + \Ly/3) -- ( \a + \Lx, \b + \Ly/3);
\node[empty, above right] at (\a + \Lx / 3, \b + \Ly /3) () {$\JJ(\V)$}; 
\node[state] at (\a + \Lx / 3, \b + \Ly /3) () {};



% now an optimal point
\node[empty, above right] at (\a + \r * \s, \b + \r * \s) () {$\textcolor{rot}{\JJ(\V^{\ast})}$}; 
\node[state, fill = rot, draw = rot] at (\a + \r * \s, \b + \r * \s) () {};

% coordinate system
\node[empty] at (0,0) (0) {}; 
\node[empty] at (\xx, 0) (x) {}; 
\node[empty] at (0, \yy) (y) {};
\path[-] (0) edge node[at end, below] {$\J_1$} (x); 
\path[-] (0) edge node[at end, left] {$\J_2$} (y); 
\draw [<->] (0, \yy) -- (0,0) -- (\xx, 0);

% the ideal point
\node[state] at ({(\a - \r) / 2}, {(\b - \r) / 2}) (ideal) {}; 
\node[empty, below right] at ({(\a - \r) / 2}, {(\b - \r) / 2}) () {$\JJ^{\mathrm{ideal}} $}; 
\node[empty] at (\xx, {(\b - \r) / 2}) (idealx) {}; 
\node[empty] at ({(\a - \r) / 2}, \yy) (idealy) {};
\draw [-, densely dashed] (idealy) -- (ideal) -- (idealx);
\end{scope}


\end{tikzpicture}
}


==> tikz/road_1d_to_2d.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]},
    very thick,
]
        
\pgfmathsetmacro{\L}{5}

% road network
\tikzstyle{state}=[
    fill=rot, 
    circle,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=8pt
]
        
\draw[black!30!white, fill=black!3!white, line width=1.25pt] (0, 0) rectangle (\L, \L); 
			
\path[->] (\L / 2,0) edge node[midway, left] {$\sigma_1(I_1)$} (\L / 2, \L / 2);
%\node[state] at (\L / 2, \L / 8) {};
%\node[above right] at (\L / 2, \L / 8) {$\textcolor{rot}{\sigma_1(s)}$};
\path[->] (\L / 2, \L / 2) edge node[midway, above] {$\sigma_2(I_2)$} (\L, \L / 2);
	
\node[below right] at (0, \L) {$\textcolor{black!30!white}{\bm{\Omega}}$};

\end{tikzpicture}
}

==> tikz/road_1d_to_2d_discrete.tex <==
\scalebox{1.0}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]},
    thick,
    %shorten >= 3pt
]
        
\pgfmathsetmacro{\Nlwr}{5}
\pgfmathsetmacro{\Llwr}{4}
\pgfmathsetmacro{\hlwr}{\Llwr / \Nlwr}
\pgfmathsetmacro{\L}{\Llwr}
\pgfmathsetmacro{\N}{5}
\pgfmathsetmacro{\h}{\L / \N}
\pgfmathsetmacro{\xx}{\Llwr + 6}
\pgfmathsetmacro{\w}{\L/10}
\pgfmathsetmacro{\hh}{1.5}

% road network       
\tikzstyle{state}=[
   draw= black,
   fill = black, 
   circle,
   inner sep=0pt,
   outer sep=0pt,
   minimum size=5pt
 ]
 
\tikzstyle{grey state}=[
	draw = black!50!white,
    fill = black!50!white, 
    circle,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=5pt
]
		
	\draw[fill=black!10!white, draw=black!10!white, thick] (\L/2-\w,0) rectangle (\L/2 + \w,\L);
	
	\draw[black!100!white] (0,0) grid[step=\h] (\L, \L);
	\draw[black!100!white, thick] (0,0) rectangle (\L, \L);
		   
	\path[->, black!50!white, thick,shorten >= 3pt] (0.5*\L, 0) edge node[midway, right] {} (0.5*\L, \L);  
	\foreach \i in {0,...,\N}{
		\foreach \j in {0,...,\N}{
			\node[state] at (\i * \h, \j * \h) {};
		}
	}   
	
	% code color the grid ponits but in 2d
	\foreach \i in {0,...,\Nlwr}{
		\node[grey state] at (\Llwr / 2, \i * \hlwr) {};
	} 
	\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate]%,line width=1pt]	
  		(\L / 2, 0) -- (\L / 2, \hlwr) node[midway, right=10pt]{$\Delta s$};
	
	\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate]%,line width=1pt]	
  		(\L, 0) -- (\L, \h) node[midway, right=10pt]{$h$};
  		
  	  	\node[below right] at (0, \L) {$\bm{\Omega_h}$};

\end{tikzpicture}
}

==> tikz/road_1d_to_2d_discrete_bad_choice.tex <==
\scalebox{1.0}{
\begin{tikzpicture}[
	> = {Latex[scale=1.0]},
    thick,
]
        
\pgfmathsetmacro{\Nlwr}{5}
\pgfmathsetmacro{\Llwr}{4}
\pgfmathsetmacro{\hlwr}{\Llwr / \Nlwr}
\pgfmathsetmacro{\L}{\Llwr}
\pgfmathsetmacro{\N}{3}
\pgfmathsetmacro{\h}{\L / \N}
\pgfmathsetmacro{\xx}{\Llwr + 6}
\pgfmathsetmacro{\w}{\L/10}
\pgfmathsetmacro{\hh}{1.5}

% road network       
\tikzstyle{state}=[
   draw= black,
   fill = black, 
   circle,
   inner sep=0pt,
   outer sep=0pt,
   minimum size=5pt
 ]
 
\tikzstyle{grey state}=[
	draw = black!50!white,
    fill = black!50!white, 
    circle,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=5pt
]

	
	\draw[fill=black!10!white, draw=black!10!white, thick] (\L/2-\w,0) rectangle (\L/2 + \w,\L);
	
	\draw[black!100!white] (0,0) grid[step=\h] (\L, \L);
	\draw[black!100!white, thick] (0,0) rectangle (\L, \L);
		   
	\path[->, black!50!white, thick, shorten >= 3pt] (0.5*\L, 0) edge node[midway, right] {} (0.5*\L, \L);  
	\foreach \i in {0,...,\N}{
		\foreach \j in {0,...,\N}{
			\node[state] at (\i * \h, \j * \h) {};
		}
	}   
	
	% code color the grid ponits but in 2d
	\foreach \i in {0,...,\Nlwr}{
		\node[grey state] at (\Llwr / 2, \i * \hlwr) {};
	} 
	\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate]%,line width=1pt]	
  		(\L / 2, 0) -- (\L / 2, \hlwr) node[midway, right=10pt]{$\Delta s$};
	
	\draw[decoration={brace, mirror, raise=5pt, amplitude=5pt}, decorate]	
  		(\L,0) -- (\L,\h) node[midway, right=10pt]{$h$};
  		
  	\node[below right] at (0, \L) {$\bm{\Omega_h}$};
  			
\end{tikzpicture}
}

==> tikz/road_2d_width.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]},
    very thick,
]
        
\pgfmathsetmacro{\L}{5}
%\pgfmathsetmacro{\h}{0.25}
%\pgfmathsetmacro{\r}{5.5}
\pgfmathsetmacro{\w}{1.25}


% road network
\tikzstyle{state}=[
    fill=rot, 
    circle,
    inner sep=0pt,
    outer sep=0pt,
    minimum size=8pt
]
        

\draw[black!30!white, fill=black!3!white, line width=1.25pt] (0, 0) rectangle (\L, \L); 

\draw[fill=rwth-10, draw=black!30!white] (\L / 2 - \w, 0) rectangle (\L / 2 + \w, \L / 2);
%\draw[fill=rwth-10, draw=black!30!white] (\L / 2, \L / 2 - \w) rectangle (\L, \L / 2 + \w);%
%\draw[fill=rwth-10, draw=rwth-10] (\L / 2, \L / 2 - \w) rectangle (\L / 2 + \w, \L / 2);
			
\path[->] (\L / 2, 0) edge node[midway, left] {} (\L / 2, \L / 2);
\path[->] (\L / 2, \L / 2) edge node[midway, above] {} (\L, \L / 2);


\node[state] at (\L / 2, \L / 8) {};
\node[above right] at (\L / 2, \L / 8) {$\textcolor{rot}{\sigma_1(s)}$};
\node[left] at (\L / 2 - \w, \L / 8) {$\textcolor{rot}{\mathcal{R}_1(s)}$};
\draw[rot] (\L / 2 - \w, \L / 8) -- (\L / 2 + \w, \L / 8);	

\node[below right] at (0, \L) {$\textcolor{black!30!white}{\bm{\Omega}}$};

%	\draw[fill=rwth-10, draw = none]
%		(\L - \r - \w,0) arc(180:90:{\r + \w}) -- (\L, \r + \w) 
%			-- (\L, \r - \w) arc(90:180:{\r - \w})
%			-- (\L - \r + \w,0)  -- (\L - \r - \w,0) -- cycle;
		 
%	\draw[-] (\L - \r - \w,0) arc(180:90:{\r + \w}) -- (\L, \r + \w);
%	\draw[-] (\L - \r + \w,0) arc(180:90:{\r - \w}) -- (\L, \r - \w);			
%	\draw[->] (\L - \r,0) arc(180:91:\r) -- (\L, \r);
	
%	\draw[-, rot] ({(\r + \w) * cos(157.5) + \L}, {(\r+\w) * sin(157.5)}) 
%		--  ({(\r - \w) * cos(157.5) + \L}, {(\r-\w) * sin(157.5)});
%	\node[state, fill=rot, draw=rot] at ({\r * cos(157.5) + \L}, {\r * sin(157.5)}) {};
	
%	\node[right] at ({\r * cos(157.5) + \L +0.25}, {\r * sin(157.5)}) 
%		{$\textcolor{rot}{\sigma_e(s)}$};
%	\node[right] at ({(\r - \w) * cos(157.5) + \L}, {(\r-\w) * sin(157.5)}) 
%		{$\textcolor{rot}{\mathcal{R}_e(s)}$};
%	
	
%	\node[below right] at (0, \L) {$\textcolor{black!30!white}{\bm{\Omega}}$};
%	\draw[black!30!white, fill=none, line width=1.25pt] (0, 0) rectangle (\L, \L);


\end{tikzpicture}
}

==> tikz/road_network_with_width.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
	> = {Latex[scale=1.1]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    node distance = 4cm, % distance between nodes
    very thick % line style
]

\pgfmathsetmacro{\L}{5}
\pgfmathsetmacro{\w}{1.25}

\draw[black!30!white, fill=black!3!white, line width=1.25pt] (0, 0) rectangle (\L, \L); 

\draw[fill=rwth-10, draw=black!30!white] (\L / 2 - \w, 0) rectangle (\L / 2 + \w, \L / 2);
\draw[fill=rwth-10, draw=black!30!white] (\L / 2, \L / 2 - \w) rectangle (\L, \L / 2 + \w);
\draw[fill=rwth-50, draw=black!30!white] (\L / 2, \L / 2 - \w) rectangle (\L / 2 + \w, \L / 2);
			
\path[->] (\L / 2, 0) edge node[midway, left] {} (\L / 2, \L / 2);
\path[->] (\L / 2, \L / 2) edge node[midway, above] {} (\L, \L / 2);

\node[below right] at (0, \L) {$\textcolor{black!30!white}{\bm{\Omega}}$};

%	\draw[draw=black!30!white, fill=black!3!white] (0,-\L) rectangle (3*\L, 2*\L);
%	\node[below right] at (0, 2*\L) {$\textcolor{black!30!white}{\bm{\Omega}}$};
%			
%%	% roads with width > 0
	%\draw[fill=rwth-10, draw=black!30!white]  (0, -\w/2) rectangle (\L, \w/2);
	%\draw[fill=rwth-10, draw=black!30!white] 
%		(\L, - \w/2) rectangle (2*\L, \w/2);
%	\draw[fill=rwth-10, draw=black!30!white] 
%		(\L - \w/2, 0) rectangle (\L + \w / 2, \L);
%	\draw[fill=rwth-10, draw=black!30!white] 
%		(2*\L - \w/2, 0) rectangle (2 * \L + \w / 2, \L);
%	\draw[fill=rwth-10, draw=black!30!white] 
%		(\L, \L - \w/2) rectangle (2 * \L, \L + \w/2);
%	\draw[fill=rwth-10, draw=black!30!white] 
%		(2*\L, \L - \w/2) rectangle (3 * \L, \L + \w/2);
		
	% overlapping parts of the roads
%	\fill[rwth-50] (\L - \w / 2, 0) rectangle (\L + \w/2, \w/2);
%	\fill[rwth-50] (2*\L - \w / 2, 0) rectangle (2*\L, \w/2);
%	\fill[rwth-50] (2*\L - \w / 2, \L - \w/2) rectangle (2*\L + \w/2, \L);
%	\fill[rwth-50] (\L, \L - \w /2) rectangle (\L + \w/2, \L);
	
		
	% the network
%	\draw[->, black] (0,0) to (\L,0);
%	\draw[->, black] (\L,0) to (2*\L,0);
%	\draw[->, black] (\L,0) to (\L,\L);
%	\draw[->, black] (\L,\L) to (2*\L,\L);
%	\draw[->, black] (2*\L,\L) to (3*\L,\L);
%	\draw[->, black] (2*\L,0) to (2*\L,\L);
			
\end{tikzpicture}
}

==> tikz/sample_network.tex <==
\scalebox{0.75}{
	\begin{tikzpicture}[
		> = {Latex[scale=1.1]}, 
		line width=3pt 
		]
		
		\pgfmathsetmacro{\L}{2}
		\pgfmathsetmacro{\h}{0.3}
		
		\tikzstyle{state}=[
		fill=black, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=8pt,
		thick
		]
		
		\tikzstyle{outer state}=[
		draw=black,
		fill=white, 
		circle,
		inner sep=0pt,
		outer sep=0pt,
		minimum size=8pt,
		thick
		]
		
		\draw[black!30!white, fill=black!4!white, line width=1.25pt] (0, -\L) rectangle (3*\L, 2*\L); 
		
		\node[outer state] at (0,0) (1) {};        
		\node[state] at (\L, 0) (2) {}; %{1};
		\node[state] at (2*\L, 0) (3) {}; %{2};
		\node[state] at (2*\L, \L) (4) {}; %{3};
		\node[state] at (\L, \L) (5) {}; %{4};
		\node[outer state] at (3*\L, \L) (6) {};
		
		
		\path[->, thick] (1) edge node[midway, below] {$I_1$} (2); %{1} (2);
		\path[->, thick] (2) edge node[midway, below, align=center] 
		{$I_3$} (3); %{3} (3);
		\path[->,  thick] (2) edge node[midway, left, align=center] 
		{$I_2$} (5); %{2} (5);
		\path[->,  thick] (3) edge node[midway, right, align=center]
		{$I_4$} (4); %{4} (4);
		\path[->, thick] (5) edge node[midway, above, align=center] 
		{$I_5$} (4); %{5} (4);
		\path[->,  thick] (4) edge node[midway, above] {$I_6$} (6); %{6} (6);

		
		\node[outer state] at (0,0) (1) {};        
		\node[state] at (\L, 0) (2) {}; %{1};
		\node[state] at (2*\L, 0) (3) {}; %{2};
		\node[state] at (2*\L, \L) (4) {}; %{3};
		\node[state] at (\L, \L) (5) {}; %{4};
		\node[outer state] at (3*\L, \L) (6) {};
				
		\node[below right] at (0, 2*\L) {$\textcolor{black!50!white}{\bm{\Omega}}$};
	\end{tikzpicture}
}




==> tikz/speed_limit_along_routes.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
name=upperRoute,
width=0.72\textwidth, %0.45
height=0.24\textwidth, % 0.15
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={$I_1$, $I_3$, $I_4$, $I_6$},
xlabel style={font=\color{white!15!black}, font=\small},
%xlabel={roads},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={speed limit},
axis background/.style={fill=white},
ticklabel style = {font=\scriptsize},
xmajorgrids,
ymajorgrids,
]
\addplot[only marks, line width=1.5pt, color=rot, mark=x, mark options={solid, rot}, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	0.25\\
3	1.8515625\\
4	2\\
};
%\addlegendentry{min eco}

\addplot[only marks, line width=1.5pt,color=rwth-50, mark=diamond, mark options={solid, rwth-50}, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	2\\
2	1\\
3	2\\
4	2\\
};
%\addlegendentry{max flow}

\addplot[only marks, line width=1.5pt, color=rwth, mark=o, mark options={solid, rwth}, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	0.666015625\\
2	0.853515625\\
3	1.244140625\\
4	2\\
};
%\addlegendentry{middle}
\end{axis}


\begin{axis}[%
width=0.72\textwidth, %0.45
height=0.24\textwidth, % 0.15
%at={(0\textwidth,0\textwidth)},
at=(upperRoute.below south west), anchor=above north west,
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabels={$I_1$, $I_2$, $I_5$, $I_6$},
ymin=0.2,
ymax=2,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={roads},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={speed limit},
axis background/.style={fill=white},
ticklabel style = {font=\scriptsize},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, color=rot, mark=x, mark options={solid, rot}, 
	line width=1.5pt, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	0.25\\
2	2\\
3	0.25\\
4	2\\
};
%\addlegendentry{min eco}

\addplot  [only marks, color=rwth-50, mark=diamond, mark options={solid, rwth-50}, 
	line width=1.5pt, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	2\\
2	2\\
3	2\\
4	2\\
};
%\addlegendentry{max flow}

\addplot [only marks, color=rwth, mark=o, mark options={solid, rwth},
	line width=1.5pt, mark size = 3.5pt, forget plot]
  table[row sep=crcr]{%
1	0.666015625\\
2	1.654296875\\
3	1.353515625\\
4	2\\
};
%\addlegendentry{middle}

\end{axis}
\end{tikzpicture}%

==> tikz/speed_limit_range_with_queue.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.75,
xmax=6.25,
xtick={1,2,3,4,5,6},
xticklabels={$I_1$, $I_2$, $I_3$, $I_4$, $I_5$, $I_6$},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={road},
ymin=0.2,
ymax=2.05,
ytick={0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={speed limit},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
1	1.041015625\\
1	1.046875\\
1	1.06640625\\
1	1.09765625\\
1	1.12890625\\
1	1.15234375\\
1	1.1640625\\
1	1.166015625\\
1	1.234375\\
1	1.26171875\\
1	1.275390625\\
1	1.2890625\\
1	1.359375\\
1	1.37890625\\
1	1.390625\\
1	1.3984375\\
1	1.484375\\
1	1.5625\\
1	1.671875\\
1	1.734375\\
1	1.984375\\
1	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
2	0.25\\
2	0.44140625\\
2	0.48828125\\
2	0.53515625\\
2	0.578125\\
2	0.62890625\\
2	0.701171875\\
2	0.98828125\\
2	1.04296875\\
2	1.20703125\\
2	1.2265625\\
2	1.45703125\\
2	1.58984375\\
2	1.70703125\\
2	1.7265625\\
2	1.73828125\\
2	1.7734375\\
2	1.779296875\\
2	1.78515625\\
2	1.8984375\\
2	1.904296875\\
2	1.91015625\\
2	1.97265625\\
2	1.9765625\\
2	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
3	0.25\\
3	0.375\\
3	0.400390625\\
3	0.44140625\\
3	0.60546875\\
3	0.78515625\\
3	0.796875\\
3	0.97265625\\
3	1.03515625\\
3	1.103515625\\
3	1.109375\\
3	1.16015625\\
3	1.171875\\
3	1.41015625\\
3	1.421875\\
3	1.453125\\
3	1.484375\\
3	1.53515625\\
3	1.6015625\\
3	1.603515625\\
3	1.671875\\
3	1.69921875\\
3	1.7265625\\
3	1.80859375\\
3	1.984375\\
3	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
4	0.25\\
4	0.80859375\\
4	0.8125\\
4	1.166015625\\
4	1.25\\
4	1.34375\\
4	1.369140625\\
4	1.375\\
4	1.494140625\\
4	1.5\\
4	1.5625\\
4	1.58984375\\
4	1.59375\\
4	1.6875\\
4	1.71875\\
4	1.75\\
4	1.75390625\\
4	1.80859375\\
4	1.86328125\\
4	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
5	0.25\\
5	0.27734375\\
5	0.33203125\\
5	0.359375\\
5	0.375\\
5	0.4375\\
5	0.46875\\
5	0.5\\
5	0.51171875\\
5	0.51953125\\
5	0.70703125\\
5	1.228515625\\
5	1.3984375\\
5	1.40625\\
5	1.478515625\\
5	1.5\\
5	1.59375\\
5	1.609375\\
5	1.671875\\
5	1.78125\\
5	1.796875\\
5	1.837890625\\
5	1.86328125\\
5	1.875\\
5	1.921875\\
5	1.94921875\\
5	1.984375\\
5	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
6	2\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/speed_limit_range_without_queue.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.72\textwidth, % 1
height=0.567\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.75,
xmax=6.25,
xtick={1,2,3,4,5,6},
xticklabels={$I_1$, $I_2$, $I_3$, $I_4$, $I_5$, $I_6$},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={road},
ymin=0.25,
ymax=2.,
ytick={0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel={speed limit},
ticklabel style = {font=\scriptsize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
1	0.25\\
1	0.26171875\\
1	0.37109375\\
1	0.4140625\\
1	0.484375\\
1	0.48828125\\
1	0.5234375\\
1	0.666015625\\
1	0.6875\\
1	0.734375\\
1	0.76953125\\
1	0.78125\\
1	0.859375\\
1	0.916015625\\
1	0.978515625\\
1	0.984375\\
1	1.015625\\
1	1.041015625\\
1	1.109375\\
1	1.166015625\\
1	1.234375\\
1	1.26171875\\
1	1.291015625\\
1	1.359375\\
1	1.38671875\\
1	1.484375\\
1	1.671875\\
1	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
2	0.25\\
2	0.6875\\
2	0.90625\\
2	1.1796875\\
2	1.26171875\\
2	1.47265625\\
2	1.53515625\\
2	1.654296875\\
2	1.716796875\\
2	1.72265625\\
2	1.75390625\\
2	1.779296875\\
2	1.84765625\\
2	1.86328125\\
2	1.904296875\\
2	1.91015625\\
2	1.97265625\\
2	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
3	0.25\\
3	0.34375\\
3	0.46875\\
3	0.59375\\
3	0.60546875\\
3	0.853515625\\
3	1\\
3	1.103515625\\
3	1.171875\\
3	1.21484375\\
3	1.353515625\\
3	1.416015625\\
3	1.421875\\
3	1.478515625\\
3	1.48828125\\
3	1.546875\\
3	1.5625\\
3	1.603515625\\
3	1.6328125\\
3	1.64453125\\
3	1.671875\\
3	1.69921875\\
3	1.71484375\\
3	1.728515625\\
3	1.7421875\\
3	1.796875\\
3	1.82421875\\
3	1.890625\\
3	1.90625\\
3	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
4	0.25\\
4	0.46875\\
4	0.6875\\
4	0.7421875\\
4	1.015625\\
4	1.04296875\\
4	1.0625\\
4	1.09765625\\
4	1.244140625\\
4	1.2890625\\
4	1.306640625\\
4	1.3125\\
4	1.34375\\
4	1.4375\\
4	1.46875\\
4	1.494140625\\
4	1.5078125\\
4	1.5625\\
4	1.58984375\\
4	1.619140625\\
4	1.6875\\
4	1.69921875\\
4	1.71484375\\
4	1.7265625\\
4	1.8515625\\
4	1.86328125\\
4	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
5	0.25\\
5	0.26171875\\
5	0.40625\\
5	0.75\\
5	0.76171875\\
5	1.015625\\
5	1.234375\\
5	1.25\\
5	1.353515625\\
5	1.421875\\
5	1.453125\\
5	1.603515625\\
5	1.671875\\
5	1.69921875\\
5	1.796875\\
5	1.80859375\\
5	1.82421875\\
5	1.853515625\\
5	1.984375\\
5	2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
x	y\\
6	2\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/square_network_small.tex <==
\scalebox{1.0}{
\begin{tikzpicture}[
	> = {Latex[scale=1.05]}, % arrow head style
    %shorten > = 1pt, % don't touch arrow head to node
    % auto,
    node distance = 2.5cm, % distance between nodes
    thick, % line style
]

	\tikzstyle{state}=[
    	fill=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=7pt
   	]
        
     \tikzstyle{outer state}=[
     	draw=black, 
        circle,
        inner sep=0pt,
        outer sep=0pt,
        minimum size=7pt
     ]

     \node[outer state] (1) {};        
     \node[state] (2) [right of=1] {}; %{1};
     \node[state] (3) [right of=2] {}; %{2};
     \node[state] (4) [above of=3] {}; %{3};
     \node[state] (5) [above of=2] {}; %{4};
     \node[outer state] (6) [right of=4] {};
      

     \path[->] (1) edge node[midway, below] {$I_1$} (2); %{1} (2);
     \path[->] (2) edge node[midway, below] {$I_3$} (3); %{3} (3);
     \path[->] (2) edge node[midway, left] {$I_2$} (5); %{2} (5);
     \path[->] (3) edge node[midway, right] {$I_4$} (4); %{4} (4);
     \path[->] (5) edge node[midway, above] {$I_5$} (4); %{5} (4);
     \path[->] (4) edge node[midway, above] {$I_6$} (6); %{6} (6);
\end{tikzpicture}
}

==> tikz_revision/composition_environmental_impact_loglog_review.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	%	width=0.4\textwidth,
	%	height=0.32\textwidth,
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1,
		xmax=1.61,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={\(\J_\diff^h / \min \J_\diff^h\)},
		ymode=log,
	%	xmode=log,
		ymin=0, %1e-05,
		ymax=1,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={\(\J_\queue^h\)},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend columns=3, 
		legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
			/tikz/column 2/.style={column sep=10pt}}
		]
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
			1.60021917105781	0\\
			1.0484760035898	0.475790349458702\\
			1.34309938262362	0.21284141084651\\
			1.32961473046421	0.225756829253544\\
			1.58880964364696	0\\
			1.00991449612557	0.475790349458702\\
			1.58773484738125	0\\
			1.13541719948915	0.475790349407307\\
			1.58599818550591	0\\
			1.11700314253484	0.475790349407307\\
			1.26970370798961	0.311454291320814\\
			1.18449164151083	0.403013201820276\\
			1.20563435031415	0.377189034016394\\
			1.00009270422987	0.475790349458702\\
			1.6031478559307	0\\
			1.02630705480436	0.475790349458702\\
			1.38291681176959	0.163517585759884\\
			1.50246135537997	0.0153499489085673\\
			1.00595908316183	0.468747400278048\\
			1.48681935210315	0.0341879396145174\\
			1.42690187855553	0.109467202146813\\
			1.27309249812406	0.311454291320814\\
			1.45298870715785	0.0753695585713809\\
			1.23972282605699	0.334931148654482\\
			1.09009769525444	0.475790349407307\\
			1.03990058828269	0.475790349458702\\
			1.09635441896415	0.475790349407307\\
			1.11513259053141	0.475790349407307\\
			1.10187730363766	0.475790349407307\\
			1.18464115883793	0.403013201820276\\
			1.26062492408644	0.311454291320814\\
			1.0500749158149	0.475790349458702\\
			1.36226154057364	0.184658746558851\\
			1.45113177042804	0.0756534686152542\\
			1.39025394929976	0.156469563258667\\
			1.03028273881198	0.47579034940845\\
			1.07612990888787	0.475790349407307\\
			1.44946317640719	0.0756550306149618\\
			1.58555156510037	0\\
			1.04105354376805	0.475790349458702\\
			1.12515070253942	0.475790349407307\\
			1.56340061445338	0\\
			1.42479067992269	0.109467202146813\\
			1.07810704260925	0.475790349407307\\
			1.02499740526847	0.475790349458702\\
			1.56812748161434	0\\
			1.51324245838282	0.000195552558389527\\
			1.53518593458241	0\\
			1.38944211583018	0.156469563258667\\
			1.52966198973027	0\\
			1.53699100152458	0\\
			1.09834587489366	0.475790349407307\\
			1.56831369411297	0\\
			1.46713411151883	0.05654796708842\\
			1.56827295404133	0\\
			1.57105658391657	0\\
			1.57981254265819	0\\
			1.54920598153507	0\\
			1.36412975134828	0.184658746558851\\
			1.57741539973974	0\\
			1.02425507807884	0.475790349458702\\
			1.05865466452154	0.468747400278048\\
			1.1364385085264	0.475790349407307\\
			1.00894948797543	0.475790349407307\\
			1.37041835233781	0.184658746558851\\
			1.01473713050039	0.475790349458702\\
			1.45526159553708	0.0753695585713809\\
			1.57925190718177	0\\
			1.5601072770349	0\\
			1.59023796454368	0\\
			1.18526289247187	0.403013201820276\\
			1.55603788446045	0\\
			1.48255028415294	0.0377191805111601\\
			1.54768300416145	0\\
			1.54962765964046	0\\
			1.56031949049272	0\\
			1.59305619135238	0\\
			1.56203187370443	0\\
			1.56382305437405	0\\
			1.55031855691405	0\\
		};
		\addlegendentry{$\delta = 0$}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
			x	y\\
			1.59400241780495	0\\
			1.33935997680592	0.00149551304424981\\
			1.42785089289055	0.00101090796919226\\
			1.35116978701142	0.00127461628387121\\
			1.34115583271636	0.0120497305871466\\
			1.32041582010925	0.00101090796919226\\
			1.46329131502134	0\\
			1.36936877191376	0.00116583258468381\\
			1.41551392067105	0.000790486398417232\\
			1.34727634986342	0.0073256718012708\\
			1.52445201589371	0\\
			1.39324461076344	0\\
			1.33258840181432	0\\
			1.40043866924344	0\\
			1.3111396689905	0.00376822772369662\\
			1.35523367807011	0.00417041170391785\\
			1.4211821499818	0.000678687139077445\\
			1.44413666144321	0.00036927115220696\\
			1.35253167487106	0\\
			1.49364501315647	0\\
			1.4339913184578	0.000448830510754579\\
			1.40140600276714	0\\
			1.38722006622591	2.34361453322998e-06\\
			1.56340061445338	0\\
			1.40665839715599	0.00109083244094367\\
			1.56812748161434	0\\
			1.3576550628008	0\\
			1.57183858066938	0\\
			1.45309736497181	0\\
			1.53464640212324	0\\
			1.44241134968288	0.00036927115220696\\
			1.49290901027541	0.0042167073826667\\
			1.43267808785665	0.00483786643574544\\
			1.54182022432578	0\\
			1.39265276252125	0\\
			1.58051988678876	0\\
			1.38130022990282	0.000146929061990929\\
			1.40448778657695	0.00109083244094367\\
			1.3993802732237	0\\
			1.53152274290079	0\\
			1.51154746988034	0.000195552558389527\\
			1.36128073072812	0.00253650032300321\\
			1.56831369411297	0\\
			1.54479758764402	0\\
			1.46401449513872	0\\
			1.54920598153507	0\\
			1.37350470574602	1.13318537701273e-05\\
			1.45486849659948	0.00036927115220696\\
			1.48164948575853	0\\
			1.36976446477814	0.00116583258468381\\
			1.52966198973027	0\\
			1.44770241510121	0.00036927115220696\\
			1.35282151174743	0.00417041170391785\\
			1.58928544625836	0\\
			1.42841794217113	0.00101090796919226\\
			1.5632446679165	0\\
			1.46438313724759	0\\
			1.46481281164961	0\\
			1.58571968841154	0\\
			1.5601072770349	0\\
			1.394466116971	0.00101090796919226\\
			1.39318471703876	0.00101090796919226\\
			1.46156600326101	0\\
			1.50819489155911	0.000541575801405376\\
			1.48916084212693	0\\
			1.36168820654589	0.00253650032300321\\
			1.49491753527324	0\\
			1.5110736796257	0.000243499278554515\\
			1.48851247839917	0\\
			1.49791516887038	0.00411452123302916\\
			1.59012800895753	0\\
			1.37047786085464	0.00302576616584798\\
			1.47657484571957	0\\
			1.51324245838282	0.000195552558389527\\
			1.4891356612874	0\\
			1.48541745335971	0\\
			1.37480486908791	0.0018667701147518\\
			1.55603788446045	0\\
			1.56331647241776	0\\
			1.46979846138166	0\\
		};
		\addlegendentry{$\delta = 1/2$ \hspace{7pt}}
		
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth-50, fill=rwth-50] table[row sep=crcr]{%
			x	y\\
			1.60025925659686	0\\
			1.6023489830022	0\\
			1	0.475790349458702\\
			1.60058161990432	0\\
			1.12512431358493	0.475790349407307\\
			1.19689225313479	0.389514208526446\\
			1.15899160851565	0.434706478266024\\
			1.58258446563642	0\\
			1.51453455773412	0\\
			1.05224308541614	0.475790349407307\\
			1.13782646800141	0.259589778220917\\
			1.38044658301915	0.163517585759884\\
			1.09227186029346	0.434706478455441\\
			1.10278108889924	0.475790349407307\\
			1.28571631098536	0.0412503110049088\\
			1.30391640176349	0.266846769845702\\
			1.24107088419589	0.336104984541291\\
			1.04328209399595	0.475790349458702\\
			1.34188540101767	0.21284141084651\\
			1.02822168894808	0.475790349458702\\
			1.09939709755316	0.405947886360566\\
			1.43831128889249	0.097711631237535\\
			1.31869484854735	0.237497427564837\\
			1.24418598886179	0.227757672949334\\
			1.48681935210315	0.0341879396145174\\
			1.35677167499848	0.192292109022926\\
			1.29923227256596	0.0252000750642786\\
			1.23307749246016	0.119614181373082\\
			1.32035368526619	0.250411463994681\\
			1.1427885486263	0.344351757780362\\
			1.0711870946873	0.475790349407802\\
			1.60267134630966	0\\
			1.42539863719427	0.110642638193999\\
			1.56690714482733	0\\
			1.17437323270712	0.405947764957688\\
			1.15107485127574	0.323944493909732\\
			1.12553518569768	0.368972558891307\\
			1.08784438748736	0.336165438592194\\
			1.21912804643424	0.360755448897266\\
			1.18708621715703	0.224465876666184\\
			1.27248038068919	0.311454291320814\\
			1.46390227190314	0.0350503554379736\\
			1.11885356804114	0.475790349407307\\
			1.07588374290172	0.475790349407307\\
			1.31607815883077	0.122433553671525\\
			1.05292905200957	0.434706485362706\\
			1.32061954672308	0.0347333936992015\\
			1.05262405011711	0.47579034945343\\
			1.26970370798961	0.311454291320814\\
			1.38338398027131	0.155294841100903\\
			1.19466925289201	0.148289371928898\\
			1.14553411605411	0.288268219031221\\
			1.58032525679982	0\\
			1.38291681176959	0.163517585759884\\
			1.35788091042707	0.00562748137240513\\
			1.39173652771839	0.155294841100903\\
			1.08463962032127	0.475790349407307\\
			1.54093067258598	0\\
			1.15982825700166	0.368972558891307\\
			1.12455598945318	0.323828072663242\\
			1.51722262526397	0\\
			1.05494281084925	0.475790349458702\\
			1.0622305004427	0.405947764957688\\
			1.44424371444706	0.097711631237535\\
			1.47336075921562	0.0510792664168481\\
			1.50246135537997	0.0153499489085673\\
			1.01127157427076	0.475790349407307\\
			1.32989234224651	0.00735901307220764\\
			1.25387432364164	0.0507460601552084\\
			1.31108280079097	0.245715517841044\\
			1.42087369233117	0.110642638193999\\
			1.13606901208467	0.475790349407307\\
			1.17471629793005	0.289471322127513\\
			1.15084703207098	0.389514221040516\\
			1.45335274924868	0.0753695585713809\\
			1.55735504844209	0\\
			1.34222920478489	0.192292109022926\\
			1.17883158214025	0.411229978228404\\
			1.12303072431138	0.3689756894618\\
			1.25606360001093	0.186092878037646\\
			1.43325331835921	0.0369898051619243\\
			1.19585301468217	0.377189034016394\\
			1.09811978363444	0.344351757780362\\
			1.2788957336119	0.10791563734893\\
			1.06923678571941	0.475790349407307\\
			1.13656855944107	0.464052100629571\\
			1.24240167189444	0.0663779747513501\\
			1.46346319730515	0.0671359627277681\\
			1.3588214122203	0.192292109022926\\
			1.04844484671516	0.40594788636231\\
			1.48851247839917	0\\
			1.31143310085665	0.0517985640918389\\
			1.3912938432467	0.0700993837404871\\
			1.59209887034599	0\\
			1.32480506442075	0.0712449047578319\\
			1.25970029779594	0.311454291320814\\
			1.19235154326292	0.251757560749944\\
			1.15958121160812	0.434706478266024\\
			1.20258400557329	0.287317478676891\\
			1.18341610423367	0.349018115216093\\
			1.36721021220775	0.0920527399054322\\
			1.29248983587025	0.10791563734893\\
			1.18584021633979	0.405947764957688\\
			1.16350886883916	0.170210970661192\\
			1.16300654658776	0.205395886144609\\
			1.33028690715949	0.0188964955927155\\
			1.09100375634857	0.389514758729779\\
			1.32812989700336	0.0517985640918389\\
			1.26586815796593	0.0980137615414467\\
			1.12589157924157	0.475790349407307\\
			1.15841900787881	0.289471322127513\\
			1.3628340874875	0.00408789315980288\\
			1.40341160662504	0.00483786643574544\\
			1.35896205953944	0.00253650032300321\\
			1.29828595994022	0.10791563734893\\
			1.51957403018365	0\\
			1.12174794757361	0.434706478455441\\
			1.26664636721151	0.0796249143748792\\
			1.20216883497753	0.368972245044317\\
			1.38195209834375	0.11036243848079\\
			1.16760653274093	0.368972558891307\\
			1.46697466138458	0.0510792664168481\\
			1.47739882437067	0.0483112896637427\\
			1.36148681327281	0.00562748137240513\\
			1.32048530777898	0.0993630147052055\\
			1.17248554530989	0.18150303575948\\
			1.34331489630799	0.101668988375133\\
			1.17825061083341	0.401839376515897\\
			1.42344920552101	0\\
			1.15673083167111	0.220210183266011\\
			1.45441658020711	0.00509776150224765\\
			1.59019212219165	0\\
			1.36991962788127	0.00223192024410264\\
			1.093238547665	0.475790349407307\\
			1.57711559944615	0\\
			1.35977956832173	0.00562748137240513\\
			1.44286294431012	0.097711631237535\\
			1.2005292294268	0.204674019359161\\
			1.32329979784148	0.036318326279264\\
			1.26592117818104	0.170339083411617\\
			1.53558071963723	0\\
			1.54772650649899	0\\
			1.4600958615836	0.00503827426846323\\
			1.37391137719034	0.171739640068047\\
			1.18865562797932	0.336105330619754\\
			1.17321779819792	0.323825051371094\\
			1.07023964624232	0.373669825987009\\
			1.37293412004028	0.00253650032300321\\
			1.22136357919259	0.137603010996276\\
			1.27927203813416	0.10791563734893\\
			1.38426224599097	0.163517585759884\\
			1.26062492408644	0.311454291320814\\
			1.21839083520006	0.0878863999216886\\
			1.26655096080562	0.245715517841044\\
			1.36946123642527	0.00253650032300321\\
			1.40736352897278	0.0376675336879271\\
			1.16112385464194	0.368972558891307\\
			1.02614421574304	0.475790349458702\\
			1.11510619743144	0.475790349407307\\
			1.2175908277462	0.232105473925138\\
		};
		\addlegendentry{Problem~\labelcref{eq: optimization problem 3D}}
		
	\end{axis}
\end{tikzpicture}%


==> tikz_revision/composition_environmental_impact_review.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		%	width=0.4\textwidth,
		%	height=0.32\textwidth,
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1,
		xmax=1.61,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={\(\J_\diff^h / \min \J_\diff^h\)},
		%ymode=log,
		%	xmode=log,
		ymin=0, %1e-05,
		ymax=0.5,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={\( \J_\queue^h\)},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend columns=3, 
		legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
			/tikz/column 2/.style={column sep=10pt}}
		]
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
			1.60021917105781	0\\
			1.0484760035898	0.475790349458702\\
			1.34309938262362	0.21284141084651\\
			1.32961473046421	0.225756829253544\\
			1.58880964364696	0\\
			1.00991449612557	0.475790349458702\\
			1.58773484738125	0\\
			1.13541719948915	0.475790349407307\\
			1.58599818550591	0\\
			1.11700314253484	0.475790349407307\\
			1.26970370798961	0.311454291320814\\
			1.18449164151083	0.403013201820276\\
			1.20563435031415	0.377189034016394\\
			1.00009270422987	0.475790349458702\\
			1.6031478559307	0\\
			1.02630705480436	0.475790349458702\\
			1.38291681176959	0.163517585759884\\
			1.50246135537997	0.0153499489085673\\
			1.00595908316183	0.468747400278048\\
			1.48681935210315	0.0341879396145174\\
			1.42690187855553	0.109467202146813\\
			1.27309249812406	0.311454291320814\\
			1.45298870715785	0.0753695585713809\\
			1.23972282605699	0.334931148654482\\
			1.09009769525444	0.475790349407307\\
			1.03990058828269	0.475790349458702\\
			1.09635441896415	0.475790349407307\\
			1.11513259053141	0.475790349407307\\
			1.10187730363766	0.475790349407307\\
			1.18464115883793	0.403013201820276\\
			1.26062492408644	0.311454291320814\\
			1.0500749158149	0.475790349458702\\
			1.36226154057364	0.184658746558851\\
			1.45113177042804	0.0756534686152542\\
			1.39025394929976	0.156469563258667\\
			1.03028273881198	0.47579034940845\\
			1.07612990888787	0.475790349407307\\
			1.44946317640719	0.0756550306149618\\
			1.58555156510037	0\\
			1.04105354376805	0.475790349458702\\
			1.12515070253942	0.475790349407307\\
			1.56340061445338	0\\
			1.42479067992269	0.109467202146813\\
			1.07810704260925	0.475790349407307\\
			1.02499740526847	0.475790349458702\\
			1.56812748161434	0\\
			1.51324245838282	0.000195552558389527\\
			1.53518593458241	0\\
			1.38944211583018	0.156469563258667\\
			1.52966198973027	0\\
			1.53699100152458	0\\
			1.09834587489366	0.475790349407307\\
			1.56831369411297	0\\
			1.46713411151883	0.05654796708842\\
			1.56827295404133	0\\
			1.57105658391657	0\\
			1.57981254265819	0\\
			1.54920598153507	0\\
			1.36412975134828	0.184658746558851\\
			1.57741539973974	0\\
			1.02425507807884	0.475790349458702\\
			1.05865466452154	0.468747400278048\\
			1.1364385085264	0.475790349407307\\
			1.00894948797543	0.475790349407307\\
			1.37041835233781	0.184658746558851\\
			1.01473713050039	0.475790349458702\\
			1.45526159553708	0.0753695585713809\\
			1.57925190718177	0\\
			1.5601072770349	0\\
			1.59023796454368	0\\
			1.18526289247187	0.403013201820276\\
			1.55603788446045	0\\
			1.48255028415294	0.0377191805111601\\
			1.54768300416145	0\\
			1.54962765964046	0\\
			1.56031949049272	0\\
			1.59305619135238	0\\
			1.56203187370443	0\\
			1.56382305437405	0\\
			1.55031855691405	0\\
		};
		\addlegendentry{$\delta = 0$}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
			x	y\\
			1.59400241780495	0\\
			1.33935997680592	0.00149551304424981\\
			1.42785089289055	0.00101090796919226\\
			1.35116978701142	0.00127461628387121\\
			1.34115583271636	0.0120497305871466\\
			1.32041582010925	0.00101090796919226\\
			1.46329131502134	0\\
			1.36936877191376	0.00116583258468381\\
			1.41551392067105	0.000790486398417232\\
			1.34727634986342	0.0073256718012708\\
			1.52445201589371	0\\
			1.39324461076344	0\\
			1.33258840181432	0\\
			1.40043866924344	0\\
			1.3111396689905	0.00376822772369662\\
			1.35523367807011	0.00417041170391785\\
			1.4211821499818	0.000678687139077445\\
			1.44413666144321	0.00036927115220696\\
			1.35253167487106	0\\
			1.49364501315647	0\\
			1.4339913184578	0.000448830510754579\\
			1.40140600276714	0\\
			1.38722006622591	2.34361453322998e-06\\
			1.56340061445338	0\\
			1.40665839715599	0.00109083244094367\\
			1.56812748161434	0\\
			1.3576550628008	0\\
			1.57183858066938	0\\
			1.45309736497181	0\\
			1.53464640212324	0\\
			1.44241134968288	0.00036927115220696\\
			1.49290901027541	0.0042167073826667\\
			1.43267808785665	0.00483786643574544\\
			1.54182022432578	0\\
			1.39265276252125	0\\
			1.58051988678876	0\\
			1.38130022990282	0.000146929061990929\\
			1.40448778657695	0.00109083244094367\\
			1.3993802732237	0\\
			1.53152274290079	0\\
			1.51154746988034	0.000195552558389527\\
			1.36128073072812	0.00253650032300321\\
			1.56831369411297	0\\
			1.54479758764402	0\\
			1.46401449513872	0\\
			1.54920598153507	0\\
			1.37350470574602	1.13318537701273e-05\\
			1.45486849659948	0.00036927115220696\\
			1.48164948575853	0\\
			1.36976446477814	0.00116583258468381\\
			1.52966198973027	0\\
			1.44770241510121	0.00036927115220696\\
			1.35282151174743	0.00417041170391785\\
			1.58928544625836	0\\
			1.42841794217113	0.00101090796919226\\
			1.5632446679165	0\\
			1.46438313724759	0\\
			1.46481281164961	0\\
			1.58571968841154	0\\
			1.5601072770349	0\\
			1.394466116971	0.00101090796919226\\
			1.39318471703876	0.00101090796919226\\
			1.46156600326101	0\\
			1.50819489155911	0.000541575801405376\\
			1.48916084212693	0\\
			1.36168820654589	0.00253650032300321\\
			1.49491753527324	0\\
			1.5110736796257	0.000243499278554515\\
			1.48851247839917	0\\
			1.49791516887038	0.00411452123302916\\
			1.59012800895753	0\\
			1.37047786085464	0.00302576616584798\\
			1.47657484571957	0\\
			1.51324245838282	0.000195552558389527\\
			1.4891356612874	0\\
			1.48541745335971	0\\
			1.37480486908791	0.0018667701147518\\
			1.55603788446045	0\\
			1.56331647241776	0\\
			1.46979846138166	0\\
		};
		\addlegendentry{$\delta = 1/2$ \hspace{7pt}}
		
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth-50, fill=rwth-50] table[row sep=crcr]{%
			x	y\\
			1.60025925659686	0\\
			1.6023489830022	0\\
			1	0.475790349458702\\
			1.60058161990432	0\\
			1.12512431358493	0.475790349407307\\
			1.19689225313479	0.389514208526446\\
			1.15899160851565	0.434706478266024\\
			1.58258446563642	0\\
			1.51453455773412	0\\
			1.05224308541614	0.475790349407307\\
			1.13782646800141	0.259589778220917\\
			1.38044658301915	0.163517585759884\\
			1.09227186029346	0.434706478455441\\
			1.10278108889924	0.475790349407307\\
			1.28571631098536	0.0412503110049088\\
			1.30391640176349	0.266846769845702\\
			1.24107088419589	0.336104984541291\\
			1.04328209399595	0.475790349458702\\
			1.34188540101767	0.21284141084651\\
			1.02822168894808	0.475790349458702\\
			1.09939709755316	0.405947886360566\\
			1.43831128889249	0.097711631237535\\
			1.31869484854735	0.237497427564837\\
			1.24418598886179	0.227757672949334\\
			1.48681935210315	0.0341879396145174\\
			1.35677167499848	0.192292109022926\\
			1.29923227256596	0.0252000750642786\\
			1.23307749246016	0.119614181373082\\
			1.32035368526619	0.250411463994681\\
			1.1427885486263	0.344351757780362\\
			1.0711870946873	0.475790349407802\\
			1.60267134630966	0\\
			1.42539863719427	0.110642638193999\\
			1.56690714482733	0\\
			1.17437323270712	0.405947764957688\\
			1.15107485127574	0.323944493909732\\
			1.12553518569768	0.368972558891307\\
			1.08784438748736	0.336165438592194\\
			1.21912804643424	0.360755448897266\\
			1.18708621715703	0.224465876666184\\
			1.27248038068919	0.311454291320814\\
			1.46390227190314	0.0350503554379736\\
			1.11885356804114	0.475790349407307\\
			1.07588374290172	0.475790349407307\\
			1.31607815883077	0.122433553671525\\
			1.05292905200957	0.434706485362706\\
			1.32061954672308	0.0347333936992015\\
			1.05262405011711	0.47579034945343\\
			1.26970370798961	0.311454291320814\\
			1.38338398027131	0.155294841100903\\
			1.19466925289201	0.148289371928898\\
			1.14553411605411	0.288268219031221\\
			1.58032525679982	0\\
			1.38291681176959	0.163517585759884\\
			1.35788091042707	0.00562748137240513\\
			1.39173652771839	0.155294841100903\\
			1.08463962032127	0.475790349407307\\
			1.54093067258598	0\\
			1.15982825700166	0.368972558891307\\
			1.12455598945318	0.323828072663242\\
			1.51722262526397	0\\
			1.05494281084925	0.475790349458702\\
			1.0622305004427	0.405947764957688\\
			1.44424371444706	0.097711631237535\\
			1.47336075921562	0.0510792664168481\\
			1.50246135537997	0.0153499489085673\\
			1.01127157427076	0.475790349407307\\
			1.32989234224651	0.00735901307220764\\
			1.25387432364164	0.0507460601552084\\
			1.31108280079097	0.245715517841044\\
			1.42087369233117	0.110642638193999\\
			1.13606901208467	0.475790349407307\\
			1.17471629793005	0.289471322127513\\
			1.15084703207098	0.389514221040516\\
			1.45335274924868	0.0753695585713809\\
			1.55735504844209	0\\
			1.34222920478489	0.192292109022926\\
			1.17883158214025	0.411229978228404\\
			1.12303072431138	0.3689756894618\\
			1.25606360001093	0.186092878037646\\
			1.43325331835921	0.0369898051619243\\
			1.19585301468217	0.377189034016394\\
			1.09811978363444	0.344351757780362\\
			1.2788957336119	0.10791563734893\\
			1.06923678571941	0.475790349407307\\
			1.13656855944107	0.464052100629571\\
			1.24240167189444	0.0663779747513501\\
			1.46346319730515	0.0671359627277681\\
			1.3588214122203	0.192292109022926\\
			1.04844484671516	0.40594788636231\\
			1.48851247839917	0\\
			1.31143310085665	0.0517985640918389\\
			1.3912938432467	0.0700993837404871\\
			1.59209887034599	0\\
			1.32480506442075	0.0712449047578319\\
			1.25970029779594	0.311454291320814\\
			1.19235154326292	0.251757560749944\\
			1.15958121160812	0.434706478266024\\
			1.20258400557329	0.287317478676891\\
			1.18341610423367	0.349018115216093\\
			1.36721021220775	0.0920527399054322\\
			1.29248983587025	0.10791563734893\\
			1.18584021633979	0.405947764957688\\
			1.16350886883916	0.170210970661192\\
			1.16300654658776	0.205395886144609\\
			1.33028690715949	0.0188964955927155\\
			1.09100375634857	0.389514758729779\\
			1.32812989700336	0.0517985640918389\\
			1.26586815796593	0.0980137615414467\\
			1.12589157924157	0.475790349407307\\
			1.15841900787881	0.289471322127513\\
			1.3628340874875	0.00408789315980288\\
			1.40341160662504	0.00483786643574544\\
			1.35896205953944	0.00253650032300321\\
			1.29828595994022	0.10791563734893\\
			1.51957403018365	0\\
			1.12174794757361	0.434706478455441\\
			1.26664636721151	0.0796249143748792\\
			1.20216883497753	0.368972245044317\\
			1.38195209834375	0.11036243848079\\
			1.16760653274093	0.368972558891307\\
			1.46697466138458	0.0510792664168481\\
			1.47739882437067	0.0483112896637427\\
			1.36148681327281	0.00562748137240513\\
			1.32048530777898	0.0993630147052055\\
			1.17248554530989	0.18150303575948\\
			1.34331489630799	0.101668988375133\\
			1.17825061083341	0.401839376515897\\
			1.42344920552101	0\\
			1.15673083167111	0.220210183266011\\
			1.45441658020711	0.00509776150224765\\
			1.59019212219165	0\\
			1.36991962788127	0.00223192024410264\\
			1.093238547665	0.475790349407307\\
			1.57711559944615	0\\
			1.35977956832173	0.00562748137240513\\
			1.44286294431012	0.097711631237535\\
			1.2005292294268	0.204674019359161\\
			1.32329979784148	0.036318326279264\\
			1.26592117818104	0.170339083411617\\
			1.53558071963723	0\\
			1.54772650649899	0\\
			1.4600958615836	0.00503827426846323\\
			1.37391137719034	0.171739640068047\\
			1.18865562797932	0.336105330619754\\
			1.17321779819792	0.323825051371094\\
			1.07023964624232	0.373669825987009\\
			1.37293412004028	0.00253650032300321\\
			1.22136357919259	0.137603010996276\\
			1.27927203813416	0.10791563734893\\
			1.38426224599097	0.163517585759884\\
			1.26062492408644	0.311454291320814\\
			1.21839083520006	0.0878863999216886\\
			1.26655096080562	0.245715517841044\\
			1.36946123642527	0.00253650032300321\\
			1.40736352897278	0.0376675336879271\\
			1.16112385464194	0.368972558891307\\
			1.02614421574304	0.475790349458702\\
			1.11510619743144	0.475790349407307\\
			1.2175908277462	0.232105473925138\\
		};
		\addlegendentry{Problem~\labelcref{eq: optimization problem 3D}}
		
	\end{axis}
\end{tikzpicture}%


==> tikz_revision/flow_with_queue_coordinates_review.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.3,
		xmax=1.025,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={$\J_\flow^h / \max \J^h_\flow$},
		ymin=0.975,
		ymax=1.45,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={$\J^h_\poll\left( \cdot; \frac{1}{2} \right) / \min \J^h_\poll\left( \cdot; \frac{1}{2} \right)$},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%legend style={legend cell align=left, align=left, anchor=north west, 
			%	legend pos = north west, draw=white!15!black, font=\small}
		legend columns=3, 
		legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
			/tikz/column 2/.style={column sep=10pt}}
		]
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(0.3,1)(1,1)};
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(1,1)(1, 1.5)};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1	1\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
			0.996481537621619	1.21567088877419\\
			0.512735152813021	1.34648613837132\\
			0.804158332562536	1.27017875920514\\
			0.792709814630393	1.2745649059939\\
			0.981990654023482	1.20748316571548\\
			0.40448638411715	1.31754043125974\\
			0.978302080500612	1.20691689232708\\
			0.66622674129452	1.41183876790706\\
			0.975586648200231	1.20593493752529\\
			0.629683011745276	1.39807231150999\\
			0.757058843529235	1.3264255809106\\
			0.693912239264176	1.36617655426616\\
			0.71566652113261	1.35309407367733\\
			0.37293431393404	1.31014855419963\\
			0.99944102379107	1.21794971089577\\
			0.443088061058373	1.32946082803879\\
			0.828266883105694	1.24412126018055\\
			0.904726530697175	1.1659710236369\\
			0.379456416758737	1.30655500973501\\
			0.895042764570956	1.1755877194472\\
			0.856704045216725	1.21592113464349\\
			0.763969226648526	1.32916414280917\\
			0.872590455250138	1.19681567167662\\
			0.734847864753792	1.33060805486416\\
			0.575694058939738	1.37779584382098\\
			0.473952793744308	1.33971643981468\\
			0.588215481122727	1.38253905095579\\
			0.615995991690132	1.39670577996675\\
			0.596534563701835	1.38676365000557\\
			0.696844596149391	1.36632892150846\\
			0.750879096073259	1.31996091687063\\
			0.516726904633838	1.34774144102295\\
			0.81120975699223	1.25243553179692\\
			0.865617205800092	1.19570071743329\\
			0.835403022488962	1.24172602112999\\
			0.453172489068096	1.33282806292791\\
			0.530833663206327	1.36725122375984\\
			0.86216137008243	1.19442439890873\\
			0.97377281744529	1.20558720641912\\
			0.489035126026451	1.34086685377965\\
			0.662005365099713	1.40433414678004\\
			0.957777223749107	1.18998790738076\\
			0.853652517467134	1.21425086263684\\
			0.545431403026903	1.36883188802677\\
			0.437039197916508	1.32845057635333\\
			0.959592026031151	1.19336921946218\\
			0.910789900371679	1.15687775099549\\
			0.928254057015316	1.16979199261543\\
			0.831855583909992	1.2409985273476\\
			0.918945290274139	1.1656235708839\\
			0.931198587846368	1.1712032178215\\
			0.591276426835301	1.38404288268476\\
			0.962996936972536	1.19353824344369\\
			0.880230592027725	1.18606973998136\\
			0.961260055374937	1.19349063094724\\
			0.964878991123463	1.19540902064997\\
			0.971985873890735	1.20172258706581\\
			0.942737022236928	1.17976692578507\\
			0.815764259058939	1.25394888699253\\
			0.966858121446068	1.1998693536072\\
			0.433416302987713	1.32784435796149\\
			0.526131051632785	1.34630197655828\\
			0.669045420443546	1.41273769292118\\
			0.380710835637856	1.31682213116677\\
			0.8200819308274	1.25852619014313\\
			0.417868188157339	1.32116928383993\\
			0.874260861698119	1.19858399910353\\
			0.968038962772814	1.20126953189022\\
			0.950659247441015	1.18746116317617\\
			0.985990126291584	1.20814520236878\\
			0.700545722955521	1.36683748808716\\
			0.947118175428474	1.18439500605834\\
			0.890505833092355	1.17632513484177\\
			0.94092356091853	1.17861237293242\\
			0.943465327803073	1.1801024171764\\
			0.952294569722368	1.18763273207847\\
			0.993050935856631	1.21033052724194\\
			0.956222996923705	1.18894926689327\\
			0.958474896449149	1.19032397129377\\
			0.944037588715441	1.18061305211473\\
		};
		\addlegendentry{$\delta = 0$}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
			x	y\\
			0.99510273834397	1.21114920692553\\
			0.53762642490493	1.02321267961985\\
			0.775561969283996	1.08871852948844\\
			0.573953367743057	1.03183872868223\\
			0.614001429010663	1.03848859296699\\
			0.510325305496653	1.00781716569255\\
			0.825217398217446	1.11435936315716\\
			0.656580902646739	1.04547724988731\\
			0.75455923410347	1.07992430490492\\
			0.602368765607133	1.03706027827905\\
			0.910925149833243	1.16164139434448\\
			0.705012052424752	1.06184939147516\\
			0.516377112874728	1.01498446359441\\
			0.719769827394763	1.06858678946639\\
			0.501705400930418	1.00428822416443\\
			0.63254290539619	1.03918927102754\\
			0.764775338340774	1.08405002926337\\
			0.802583117508615	1.10092917891779\\
			0.55793274980429	1.02908145612441\\
			0.866992466923337	1.13737617869665\\
			0.784329997368422	1.093347438827\\
			0.723965285297225	1.06937489943054\\
			0.693202656357988	1.05738156246614\\
			0.957777223749107	1.18998790738076\\
			0.740809072982964	1.0737133604106\\
			0.959592026031151	1.19336921946218\\
			0.587023905041016	1.03417948388228\\
			0.967132257892364	1.19625200702155\\
			0.810335403853001	1.10664120551441\\
			0.929371793053975	1.16967268570874\\
			0.797682196303834	1.09958039760601\\
			0.876481232550363	1.14612041621154\\
			0.785631489199676	1.09769577665659\\
			0.936475920694774	1.17470223761731\\
			0.703549265850537	1.06138427044853\\
			0.970205776268762	1.20223703934078\\
			0.681400760403829	1.05316344228687\\
			0.733488515636229	1.07199650546533\\
			0.718697717971542	1.06780112025372\\
			0.923217611906895	1.16705369436106\\
			0.907782160244926	1.15554925226457\\
			0.643772152179466	1.04176961271101\\
			0.962996936972536	1.19353824344369\\
			0.940069804520093	1.17697479586527\\
			0.826431755760132	1.11492318310376\\
			0.942737022236929	1.17976692578507\\
			0.660583948822576	1.04703062165068\\
			0.814974730966834	1.10901857070312\\
			0.848642104919183	1.12812190854065\\
			0.658017302040712	1.04579495564323\\
			0.918945290274139	1.1656235708839\\
			0.805524528728601	1.10356279757389\\
			0.610030470283887	1.037213359993\\
			0.983137504495652	1.20796738525691\\
			0.77823849989148	1.0892017408783\\
			0.954047714942694	1.18983898523607\\
			0.828493227959402	1.11523206253734\\
			0.830368798840913	1.11609917954556\\
			0.97631660607409	1.20548955086793\\
			0.950659247441015	1.18746116317617\\
			0.715510863385365	1.0636301466468\\
			0.71197711468477	1.06262647820891\\
			0.820316477012666	1.11301058184537\\
			0.899061692736782	1.15315423973947\\
			0.861390261433667	1.13393484053062\\
			0.646225047481246	1.04211244041263\\
			0.871031702205886	1.14175174152026\\
			0.903553273136339	1.15525427201236\\
			0.858137530187013	1.13336198904928\\
			0.883728918710059	1.14977612607193\\
			0.984106995448645	1.20895122988352\\
			0.669847361676084	1.04990339771631\\
			0.842269714403721	1.12430215721511\\
			0.910789900371679	1.15687775099549\\
			0.858995126211545	1.13385065878194\\
			0.854732004348756	1.13101183542998\\
			0.673394464549666	1.05070799057241\\
			0.947118175428475	1.18439500605834\\
			0.954235700455752	1.18989865405105\\
			0.833135431800233	1.11920350597193\\
		};
		\addlegendentry{$\delta = 1/2$ \hspace{7pt}}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth-50, fill=rwth-50] table[row sep=crcr]{%
			x	y\\
			0.996721695339437	1.21518409330193\\
			0.998822432842556	1.21677096260242\\
			0.372469423859306	1.31035457756055\\
			0.997084758749472	1.21542888536414\\
			0.66085269769064	1.40536985388636\\
			0.711486248615189	1.35995623794129\\
			0.684062220302999	1.38351050879455\\
			0.97347320905774	1.20176244006729\\
			0.906908840103581	1.1500875847008\\
			0.492342421532701	1.35002625327544\\
			0.479552347100793	1.16464503866355\\
			0.822809763103981	1.23762664137285\\
			0.529605001474369	1.33284573303183\\
			0.593321542677954	1.38840314607374\\
			0.4732270877116	1.02410035281141\\
			0.777231410628565	1.29917219274471\\
			0.739490829768965	1.33165364409477\\
			0.498450081916748	1.34322157203776\\
			0.802452878418601	1.26546385699949\\
			0.44979407660928	1.33178519722699\\
			0.546929089342585	1.3049526032797\\
			0.862758661120294	1.20536080528733\\
			0.78379603381314	1.27640654140466\\
			0.650307665884531	1.20854787797181\\
			0.895042764570956	1.16863281099427\\
			0.808924953336876	1.25297094609732\\
			0.481492041409688	1.01577700140232\\
			0.533758753177012	1.07487721152567\\
			0.793553725737989	1.29262126780482\\
			0.571726623575323	1.26657143101081\\
			0.549291897484804	1.36441170902938\\
			0.99918549625259	1.21701575466463\\
			0.85507622386108	1.21053007670536\\
			0.962112826865163	1.18985759977703\\
			0.660121073775822	1.36188686656232\\
			0.564178166656867	1.24923120620465\\
			0.525439865259338	1.28198183998304\\
			0.399916472481045	1.21536850545343\\
			0.723995903001926	1.34353737199629\\
			0.522122450293288	1.16137614018307\\
			0.762564140390428	1.32695831953098\\
			0.844422461509802	1.15222905424822\\
			0.621634537968425	1.40060805656724\\
			0.553573613280965	1.36797818875917\\
			0.6859277343898	1.14117014520152\\
			0.461521833060459	1.30297011018201\\
			0.57870420542774	1.04305782249578\\
			0.51699571562964	1.35031554535627\\
			0.757058843529235	1.32484980587426\\
			0.81225258877093	1.23033487957094\\
			0.491755833839506	1.07891847832797\\
			0.513208068394754	1.20370895329358\\
			0.971472695669655	1.20004687139905\\
			0.828266883105694	1.23950245160296\\
			0.635467938607397	1.03764685995942\\
			0.824633910659533	1.2366775285851\\
			0.569062598731765	1.37462711325017\\
			0.939285603576463	1.17013192361696\\
			0.61136356309215	1.3080228671399\\
			0.499718507308648	1.22895883601833\\
			0.912800008898459	1.15212881451436\\
			0.524756485595236	1.3520763357757\\
			0.421053294967353	1.2767293748213\\
			0.876238131388928	1.20986569356647\\
			0.873674618576397	1.17797374900453\\
			0.904726530697175	1.15869555461321\\
			0.381975333786604	1.31891383919806\\
			0.519642037861278	1.01839845951985\\
			0.410491720024257	1.01091712131464\\
			0.769782783089676	1.28014313781791\\
			0.844551608199689	1.20709398283617\\
			0.668006003613403	1.4136808969052\\
			0.580213176991597	1.22726218947916\\
			0.594365445697674	1.32499103040515\\
			0.871555246568244	1.19090962499136\\
			0.952477991613598	1.18260405286756\\
			0.763734790823171	1.2419278739151\\
			0.699802930249853	1.37138944103203\\
			0.551665405020257	1.28008365996607\\
			0.644763777535982	1.1693175553669\\
			0.814909806088718	1.13120122375314\\
			0.67570541528839	1.34489394377728\\
			0.467664494200521	1.23265144432004\\
			0.576364786006498	1.09612260925589\\
			0.518718449265595	1.36293070873148\\
			0.671664041102064	1.400466793481\\
			0.403659326342831	1.02030765905301\\
			0.882681576806528	1.18905227517869\\
			0.812598982438808	1.25452744893094\\
			0.406507630275165	1.26626114470648\\
			0.858137530187013	1.13032727601824\\
			0.583383404864626	1.05584420707253\\
			0.766372254410601	1.13768102895396\\
			0.992949242365378	1.20898736516155\\
			0.644977747501159	1.08851821063422\\
			0.725579871501307	1.31725354614571\\
			0.5635174191446	1.19697950669002\\
			0.685982559455644	1.38395823393433\\
			0.631233925039862	1.24592975557795\\
			0.635451247641936	1.30282651759965\\
			0.734192286048736	1.14481573113944\\
			0.630725953680329	1.10644552209577\\
			0.679904979449205	1.370594515683\\
			0.409035730574125	1.08064255111045\\
			0.48155645658968	1.12100688826341\\
			0.532638509378709	1.03205902555615\\
			0.496470036187936	1.27954864348147\\
			0.643932975654019	1.06852320330577\\
			0.575684432928175	1.07476306094875\\
			0.663634968339444	1.40595249011698\\
			0.538533483930098	1.21488656499672\\
			0.638197159904709	1.03962522379801\\
			0.721863003588051	1.07130695760649\\
			0.618692939925375	1.03488834775233\\
			0.642116366540153	1.11084690752353\\
			0.91693263371542	1.15391439384691\\
			0.603785766640159	1.35522890141406\\
			0.557367972133532	1.05405885898392\\
			0.670907942161713	1.34017454195877\\
			0.778725151189629	1.17721372380639\\
			0.624541382661317	1.31392943316207\\
			0.867845776042108	1.17312435696348\\
			0.887877662177473	1.17783467544393\\
			0.64757935961408	1.04038506363615\\
			0.671957837330631	1.11780002142785\\
			0.479803988202831	1.10053588467659\\
			0.717743973868545	1.13780648367772\\
			0.663418308214913	1.36007351290316\\
			0.741199856441564	1.08092037277193\\
			0.485207798374265	1.13339696898093\\
			0.811473774179425	1.11033942278384\\
			0.984263996824063	1.20753944350914\\
			0.619218061252449	1.04285644567298\\
			0.584095069722461	1.38115685503075\\
			0.968672755192631	1.19760956347844\\
			0.637368221499125	1.03908863813549\\
			0.872245538959194	1.20881718227056\\
			0.518059130338555	1.14866442025803\\
			0.592322638758637	1.0469285431264\\
			0.64832155599329	1.15855944123189\\
			0.927420074964625	1.16606934582124\\
			0.945206692563221	1.17529245572309\\
			0.820922349214482	1.11458319271464\\
			0.820448036873981	1.2421855465603\\
			0.616761031583424	1.29185162826885\\
			0.6064804489931	1.26590750962232\\
			0.421653497180125	1.24543188713829\\
			0.635896213188994	1.04549826961423\\
			0.530509917133242	1.08681396148487\\
			0.581396523022014	1.09640836249731\\
			0.830464275866852	1.24052412997017\\
			0.750879096073259	1.31795567685099\\
			0.371576457156534	1.02698238788081\\
			0.682100989183622	1.24632712746048\\
			0.621042134290089	1.04286107635354\\
			0.758605396011401	1.112326213147\\
			0.620457255279739	1.30900670125134\\
			0.44273500942714	1.33020763260262\\
			0.616119627823648	1.39776242693701\\
			0.610040274361301	1.19338734755282\\
		};
		\addlegendentry{Problem~\labelcref{eq: optimization problem 3D}}
		
	\end{axis}
\end{tikzpicture}%



==> tikz_revision/flow_without_queue_coordinates_review.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.3,
		xmax=1.05,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={$\J_\flow^h / \max \J_\flow^h $},
		ymin=0.975,
		ymax=1.7,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={$\J^h_\diff / \min \J^h_\diff$},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend columns=3, 
		legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, 
			/tikz/column 2/.style={column sep=10pt}}
		]
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(0.3,1)(1,1)};
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(1,1)(1, 2)};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
			x	y\\
			1	1\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
			0.996481537621619	1.60007083772307\\
			0.512735152813021	1.0483788144392\\
			0.804158332562536	1.34297488317134\\
			0.792709814630393	1.32949148098035\\
			0.981990654023482	1.58866236792562\\
			0.40448638411715	1.00982088145845\\
			0.978302080500612	1.58758767128883\\
			0.66622674129452	1.13531195126905\\
			0.975586648200231	1.58585117039447\\
			0.629683011745276	1.11689960121747\\
			0.757058843529235	1.26958601199612\\
			0.693912239264176	1.18438184430408\\
			0.71566652113261	1.20552259327055\\
			0.37293431393404	1\\
			0.99944102379107	1.60299925111965\\
			0.443088061058373	1.02621192061857\\
			0.828266883105694	1.38278862141537\\
			0.904726530697175	1.50232208376818\\
			0.379456416758737	1.00586583514423\\
			0.895042764570956	1.48668153043681\\
			0.856704045216725	1.42676961097755\\
			0.763969226648526	1.27297448800451\\
			0.872590455250138	1.45285402144468\\
			0.734847864753792	1.23960790916043\\
			0.575694058939738	1.08999664795463\\
			0.473952793744308	1.03980419403566\\
			0.588215481122727	1.09625279169335\\
			0.615995991690132	1.11502922260605\\
			0.596534563701835	1.10177516441955\\
			0.696844596149391	1.18453134777158\\
			0.750879096073259	1.2605080696566\\
			0.516726904633838	1.04997757845211\\
			0.81120975699223	1.36213526487293\\
			0.865617205800092	1.4509972568448\\
			0.835403022488962	1.39012507882491\\
			0.453172489068096	1.03018723609763\\
			0.530833663206327	1.07603015634091\\
			0.86216137008243	1.44932881749533\\
			0.97377281744529	1.58540459138869\\
			0.489035126026451	1.04095704264708\\
			0.662005365099713	1.12504640597879\\
			0.957777223749107	1.56325569403817\\
			0.853652517467134	1.4246586080436\\
			0.545431403026903	1.07800710679062\\
			0.437039197916508	1.02490239248148\\
			0.959592026031151	1.56798212303917\\
			0.910789900371679	1.51310218740982\\
			0.928254057015316	1.53504362954491\\
			0.831855583909992	1.38931332060875\\
			0.918945290274139	1.52952019673836\\
			0.931198587846368	1.53684852916526\\
			0.591276426835301	1.09824406302359\\
			0.962996936972536	1.56816831827672\\
			0.880230592027725	1.4669981145884\\
			0.961260055374937	1.5681275819815\\
			0.964878991123463	1.5709109538264\\
			0.971985873890735	1.57966610092885\\
			0.942737022236928	1.5490623769004\\
			0.815764259058939	1.36400330247259\\
			0.966858121446068	1.57726918021509\\
			0.433416302987713	1.02416013410234\\
			0.526131051632785	1.05855653185348\\
			0.669045420443546	1.1363331656354\\
			0.380710835637856	1.00885596276035\\
			0.8200819308274	1.37029132053624\\
			0.417868188157339	1.0146430687961\\
			0.874260861698119	1.45512669913707\\
			0.968038962772814	1.5791055174209\\
			0.950659247441015	1.55996266189771\\
			0.985990126291584	1.59009055642323\\
			0.700545722955521	1.18515302377352\\
			0.947118175428474	1.55589364653819\\
			0.890505833092355	1.48241285821057\\
			0.94092356091853	1.54753954070014\\
			0.943465327803073	1.54948401591807\\
			0.952294569722368	1.56017485568427\\
			0.993050935856631	1.59290852199459\\
			0.956222996923705	1.56188708016552\\
			0.958474896449149	1.5636780948005\\
			0.944037588715441	1.55017484914849\\
		};
		\addlegendentry{$\delta = 0$}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rot, fill=rot] table[row sep=crcr]{%
			x	y\\
			0.99510273834397	1.61144369297738\\
			0.53762642490493	1.3591121722744\\
			0.775561969283996	1.4470071907595\\
			0.573953367743057	1.37092603934406\\
			0.614001429010663	1.36334303687833\\
			0.510325305496653	1.33936728008897\\
			0.825217398217446	1.48266403280591\\
			0.656580902646739	1.389238082254\\
			0.75455923410347	1.43564252000705\\
			0.602368765607133	1.36864625086043\\
			0.910925149833243	1.54557315293106\\
			0.705012052424752	1.41279909609825\\
			0.516377112874728	1.3504449352538\\
			0.719769827394763	1.42176325793559\\
			0.501705400930418	1.3304674278585\\
			0.63254290539619	1.37629026924962\\
			0.764775338340774	1.44130230908768\\
			0.802583117508614	1.46423197314629\\
			0.55793274980429	1.36920109640431\\
			0.866992466923337	1.51328808971108\\
			0.784329997368422	1.45402308934289\\
			0.723965285297225	1.42281184453734\\
			0.693202656357988	1.40685104019957\\
			0.957777223749107	1.58328841492275\\
			0.740809072982964	1.42692081864775\\
			0.959592026031151	1.58778727765282\\
			0.587023905041016	1.37598406305291\\
			0.967132257892364	1.59162284952471\\
			0.810335403853001	1.47239496241913\\
			0.929371793053975	1.55625885023524\\
			0.797682196303834	1.46243740883856\\
			0.876481232550363	1.51849241683802\\
			0.785631489199676	1.45311585738217\\
			0.936475920694774	1.56295070921945\\
			0.703549265850537	1.41218024885751\\
			0.970205776268762	1.59958598282648\\
			0.681400760403829	1.40101832291015\\
			0.733488515636229	1.42463652943095\\
			0.718697717971542	1.42071791877319\\
			0.923217611906895	1.55277426132988\\
			0.907782160244926	1.53716931607361\\
			0.643772152179466	1.38221494471873\\
			0.962996936972536	1.58801216541017\\
			0.940069804520093	1.56597436611874\\
			0.826431755760132	1.48341419974796\\
			0.942737022236928	1.56968931727712\\
			0.660583948822576	1.39306532483479\\
			0.814974730966834	1.47499497352473\\
			0.848642104919183	1.50097520935684\\
			0.658017302040712	1.38966079229968\\
			0.918945290274139	1.55087147062147\\
			0.8055245287286	1.46773602380232\\
			0.610030470283887	1.37366130383703\\
			0.983137504495652	1.60721025383482\\
			0.77823849989148	1.44765010737301\\
			0.954047714942694	1.58309027281984\\
			0.828493227959402	1.48382516630128\\
			0.830368798840913	1.48497887240618\\
			0.97631660607409	1.6039134753904\\
			0.950659247441015	1.57992656157803\\
			0.715510863385365	1.41362689701371\\
			0.71197711468477	1.41229150814104\\
			0.820316477012666	1.48086946849818\\
			0.899061692736782	1.53345509066545\\
			0.861390261433667	1.50870936179602\\
			0.646225047481246	1.38267107971382\\
			0.871031702205886	1.51910981099448\\
			0.903553273136339	1.53670372974794\\
			0.858137530187013	1.50794717832486\\
			0.883728918710059	1.52351218908657\\
			0.984106995448645	1.60851926696825\\
			0.669847361676083	1.39229094148848\\
			0.842269714403721	1.49589299971076\\
			0.910789900371679	1.53893689424551\\
			0.858995126211545	1.50859735730707\\
			0.854732004348756	1.50482028016426\\
			0.673394464549666	1.39512878255319\\
			0.947118175428474	1.57584701504409\\
			0.954235700455751	1.58316966265473\\
			0.833135431800232	1.48910920350999\\
		};
		\addlegendentry{$\delta = 1/2$ \hspace{7pt}}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth-50, fill=rwth-50] table[row sep=crcr]{%
			x	y\\
			0.996721695339437	1.60025925659686\\
			0.998822432842556	1.6023489830022\\
			0.372469423859306	1\\
			0.997084758749472	1.60058161990432\\
			0.66085269769064	1.12512431358493\\
			0.711486248615189	1.19689225313479\\
			0.684062220302999	1.15899160851565\\
			0.97347320905774	1.58258446563642\\
			0.906908840103581	1.51453455773412\\
			0.492342421532701	1.05224308541614\\
			0.479552347100793	1.13782646800141\\
			0.822809763103981	1.38044658301915\\
			0.529605001474369	1.09227186029346\\
			0.593321542677954	1.10278108889924\\
			0.4732270877116	1.28571631098536\\
			0.777231410628565	1.30391640176349\\
			0.739490829768965	1.24107088419589\\
			0.498450081916748	1.04328209399595\\
			0.802452878418601	1.34188540101767\\
			0.44979407660928	1.02822168894808\\
			0.546929089342585	1.09939709755316\\
			0.862758661120294	1.43831128889249\\
			0.78379603381314	1.31869484854735\\
			0.650307665884531	1.24418598886179\\
			0.895042764570956	1.48681935210315\\
			0.808924953336876	1.35677167499848\\
			0.481492041409688	1.29923227256596\\
			0.533758753177012	1.23307749246016\\
			0.793553725737989	1.32035368526619\\
			0.571726623575323	1.1427885486263\\
			0.549291897484804	1.0711870946873\\
			0.99918549625259	1.60267134630966\\
			0.85507622386108	1.42539863719427\\
			0.962112826865163	1.56690714482733\\
			0.660121073775822	1.17437323270712\\
			0.564178166656867	1.15107485127574\\
			0.525439865259338	1.12553518569768\\
			0.399916472481045	1.08784438748736\\
			0.723995903001926	1.21912804643424\\
			0.522122450293288	1.18708621715703\\
			0.762564140390428	1.27248038068919\\
			0.844422461509802	1.46390227190314\\
			0.621634537968425	1.11885356804114\\
			0.553573613280965	1.07588374290172\\
			0.6859277343898	1.31607815883077\\
			0.461521833060459	1.05292905200957\\
			0.57870420542774	1.32061954672308\\
			0.51699571562964	1.05262405011711\\
			0.757058843529235	1.26970370798961\\
			0.81225258877093	1.38338398027131\\
			0.491755833839506	1.19466925289201\\
			0.513208068394754	1.14553411605411\\
			0.971472695669655	1.58032525679982\\
			0.828266883105694	1.38291681176959\\
			0.635467938607397	1.35788091042707\\
			0.824633910659533	1.39173652771839\\
			0.569062598731765	1.08463962032127\\
			0.939285603576463	1.54093067258598\\
			0.61136356309215	1.15982825700166\\
			0.499718507308648	1.12455598945318\\
			0.912800008898459	1.51722262526397\\
			0.524756485595236	1.05494281084925\\
			0.421053294967353	1.0622305004427\\
			0.876238131388928	1.44424371444706\\
			0.873674618576397	1.47336075921562\\
			0.904726530697175	1.50246135537997\\
			0.381975333786604	1.01127157427076\\
			0.519642037861278	1.32989234224651\\
			0.410491720024257	1.25387432364164\\
			0.769782783089676	1.31108280079097\\
			0.844551608199689	1.42087369233117\\
			0.668006003613403	1.13606901208467\\
			0.580213176991597	1.17471629793005\\
			0.594365445697674	1.15084703207098\\
			0.871555246568244	1.45335274924868\\
			0.952477991613598	1.55735504844209\\
			0.763734790823171	1.34222920478489\\
			0.699802930249853	1.17883158214025\\
			0.551665405020257	1.12303072431138\\
			0.644763777535982	1.25606360001093\\
			0.814909806088718	1.43325331835921\\
			0.67570541528839	1.19585301468217\\
			0.467664494200521	1.09811978363444\\
			0.576364786006498	1.2788957336119\\
			0.518718449265595	1.06923678571941\\
			0.671664041102064	1.13656855944107\\
			0.403659326342831	1.24240167189444\\
			0.882681576806528	1.46346319730515\\
			0.812598982438808	1.3588214122203\\
			0.406507630275165	1.04844484671516\\
			0.858137530187013	1.48851247839917\\
			0.583383404864626	1.31143310085665\\
			0.766372254410601	1.3912938432467\\
			0.992949242365378	1.59209887034599\\
			0.644977747501159	1.32480506442075\\
			0.725579871501307	1.25970029779594\\
			0.5635174191446	1.19235154326292\\
			0.685982559455644	1.15958121160812\\
			0.631233925039862	1.20258400557329\\
			0.635451247641936	1.18341610423367\\
			0.734192286048736	1.36721021220775\\
			0.630725953680329	1.29248983587025\\
			0.679904979449205	1.18584021633979\\
			0.409035730574125	1.16350886883916\\
			0.48155645658968	1.16300654658776\\
			0.532638509378709	1.33028690715949\\
			0.496470036187936	1.09100375634857\\
			0.643932975654019	1.32812989700336\\
			0.575684432928175	1.26586815796593\\
			0.663634968339444	1.12589157924157\\
			0.538533483930098	1.15841900787881\\
			0.638197159904709	1.3628340874875\\
			0.721863003588051	1.40341160662504\\
			0.618692939925375	1.35896205953944\\
			0.642116366540153	1.29828595994022\\
			0.91693263371542	1.51957403018365\\
			0.603785766640159	1.12174794757361\\
			0.557367972133532	1.26664636721151\\
			0.670907942161713	1.20216883497753\\
			0.778725151189629	1.38195209834375\\
			0.624541382661317	1.16760653274093\\
			0.867845776042108	1.46697466138458\\
			0.887877662177473	1.47739882437067\\
			0.64757935961408	1.36148681327281\\
			0.671957837330631	1.32048530777898\\
			0.479803988202831	1.17248554530989\\
			0.717743973868545	1.34331489630799\\
			0.663418308214913	1.17825061083341\\
			0.741199856441564	1.42344920552101\\
			0.485207798374265	1.15673083167111\\
			0.811473774179425	1.45441658020711\\
			0.984263996824063	1.59019212219165\\
			0.619218061252449	1.36991962788127\\
			0.584095069722461	1.093238547665\\
			0.968672755192631	1.57711559944615\\
			0.637368221499125	1.35977956832173\\
			0.872245538959194	1.44286294431012\\
			0.518059130338555	1.2005292294268\\
			0.592322638758637	1.32329979784148\\
			0.64832155599329	1.26592117818104\\
			0.927420074964625	1.53558071963723\\
			0.945206692563221	1.54772650649899\\
			0.820922349214482	1.4600958615836\\
			0.820448036873981	1.37391137719034\\
			0.616761031583424	1.18865562797932\\
			0.6064804489931	1.17321779819792\\
			0.421653497180125	1.07023964624232\\
			0.635896213188994	1.37293412004028\\
			0.530509917133242	1.22136357919259\\
			0.581396523022014	1.27927203813416\\
			0.830464275866852	1.38426224599097\\
			0.750879096073259	1.26062492408644\\
			0.371576457156534	1.21839083520006\\
			0.682100989183622	1.26655096080562\\
			0.621042134290089	1.36946123642527\\
			0.758605396011401	1.40736352897278\\
			0.620457255279739	1.16112385464194\\
			0.44273500942714	1.02614421574304\\
			0.616119627823648	1.11510619743144\\
			0.610040274361301	1.2175908277462\\
		};
		\addlegendentry{Problem~\labelcref{eq: optimization problem 3D}}
		
	\end{axis}
\end{tikzpicture}%


==> tikz_revision/pareto_front_with_queue_review.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.5,
		xmax=1.025,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={$\J_\flow^h / \max \J^h_\flow$},
		ymin=0.985,
		ymax=1.25,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={$\J_\poll^h\left(\cdot;\frac{1}{2}\right) / \min \J_\poll^h\left(\cdot;\frac{1}{2}\right)$},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, anchor=north west, 
			legend pos = north west, draw=white!15!black, font=\small}
		]
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(0.5,1)(1,1)};
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(1,1)(1, 1.25)};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
		0.99510273834397	1.21114920692553\\
		0.53762642490493	1.02321267961985\\
		0.775561969283996	1.08871852948844\\
		0.573953367743057	1.03183872868223\\
		0.614001429010663	1.03848859296699\\
		0.510325305496653	1.00781716569255\\
		0.825217398217446	1.11435936315716\\
		0.656580902646739	1.04547724988731\\
		0.75455923410347	1.07992430490492\\
		0.602368765607133	1.03706027827905\\
		0.910925149833243	1.16164139434448\\
		0.705012052424752	1.06184939147516\\
		0.516377112874728	1.01498446359441\\
		0.719769827394763	1.06858678946639\\
		0.501705400930418	1.00428822416443\\
		0.63254290539619	1.03918927102754\\
		0.764775338340774	1.08405002926337\\
		0.802583117508615	1.10092917891779\\
		0.55793274980429	1.02908145612441\\
		0.866992466923337	1.13737617869665\\
		0.784329997368422	1.093347438827\\
		0.723965285297225	1.06937489943054\\
		0.693202656357988	1.05738156246614\\
		0.957777223749107	1.18998790738076\\
		0.740809072982964	1.0737133604106\\
		0.959592026031151	1.19336921946218\\
		0.587023905041016	1.03417948388228\\
		0.967132257892364	1.19625200702155\\
		0.810335403853001	1.10664120551441\\
		0.929371793053975	1.16967268570874\\
		0.797682196303834	1.09958039760601\\
		0.876481232550363	1.14612041621154\\
		0.785631489199676	1.09769577665659\\
		0.936475920694774	1.17470223761731\\
		0.703549265850537	1.06138427044853\\
		0.970205776268762	1.20223703934078\\
		0.681400760403829	1.05316344228687\\
		0.733488515636229	1.07199650546533\\
		0.718697717971542	1.06780112025372\\
		0.923217611906895	1.16705369436106\\
		0.907782160244926	1.15554925226457\\
		0.643772152179466	1.04176961271101\\
		0.962996936972536	1.19353824344369\\
		0.940069804520093	1.17697479586527\\
		0.826431755760132	1.11492318310376\\
		0.942737022236929	1.17976692578507\\
		0.660583948822576	1.04703062165068\\
		0.814974730966834	1.10901857070312\\
		0.848642104919183	1.12812190854065\\
		0.658017302040712	1.04579495564323\\
		0.918945290274139	1.1656235708839\\
		0.805524528728601	1.10356279757389\\
		0.610030470283887	1.037213359993\\
		0.983137504495652	1.20796738525691\\
		0.77823849989148	1.0892017408783\\
		0.954047714942694	1.18983898523607\\
		0.828493227959402	1.11523206253734\\
		0.830368798840913	1.11609917954556\\
		0.97631660607409	1.20548955086793\\
		0.950659247441015	1.18746116317617\\
		0.715510863385365	1.0636301466468\\
		0.71197711468477	1.06262647820891\\
		0.820316477012666	1.11301058184537\\
		0.899061692736782	1.15315423973947\\
		0.861390261433667	1.13393484053062\\
		0.646225047481246	1.04211244041263\\
		0.871031702205886	1.14175174152026\\
		0.903553273136339	1.15525427201236\\
		0.858137530187014	1.13336198904928\\
		0.883728918710059	1.14977612607193\\
		0.984106995448645	1.20895122988352\\
		0.669847361676084	1.04990339771631\\
		0.842269714403721	1.12430215721511\\
		0.910789900371679	1.15687775099549\\
		0.858995126211545	1.13385065878194\\
		0.854732004348756	1.13101183542998\\
		0.673394464549666	1.05070799057241\\
		0.947118175428475	1.18439500605834\\
		0.954235700455751	1.18989865405105\\
		0.833135431800232	1.11920350597193\\
		};
		\addlegendentry{Pareto Front}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
			x	y\\
			1	1\\
		};
		\addlegendentry{Ideal Vector}
		
	\end{axis}
\end{tikzpicture}%



==> tikz_revision/pareto_front_without_queue_highlights_review.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.3,
		xmax=1.025,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={$\J_\flow^h / \max \J^h_\flow$},
		ymin=0.975,
		ymax=1.7,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={$\J_\poll^h(\cdot;0) / \min \J_\poll^h(\cdot;0)$},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, anchor=north west, 
			legend pos = north west, draw=white!15!black, font=\small}
		]
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(0.3,1)(1,1)};
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(1,1)(1, 3)};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black!20!white, fill=black!20!white] table[row sep=crcr]{%
			x	y\\
			0.996481537621619	1.60007083772307\\
			0.512735152813021	1.0483788144392\\
			0.804158332562536	1.34297488317134\\
			0.792709814630393	1.32949148098035\\
			0.981990654023482	1.58866236792562\\
			0.40448638411715	1.00982088145845\\
			0.978302080500612	1.58758767128883\\
			0.66622674129452	1.13531195126905\\
			0.975586648200231	1.58585117039447\\
			0.629683011745276	1.11689960121747\\
			0.757058843529235	1.26958601199612\\
			0.693912239264176	1.18438184430408\\
			0.71566652113261	1.20552259327055\\
			0.37293431393404	1\\
			0.99944102379107	1.60299925111965\\
			0.443088061058373	1.02621192061857\\
			0.828266883105694	1.38278862141537\\
			0.904726530697175	1.50232208376818\\
			0.379456416758737	1.00586583514423\\
			0.895042764570956	1.48668153043681\\
			0.856704045216725	1.42676961097755\\
			0.763969226648526	1.27297448800451\\
			0.872590455250138	1.45285402144468\\
			0.734847864753792	1.23960790916043\\
			0.575694058939738	1.08999664795463\\
			0.473952793744308	1.03980419403566\\
			0.588215481122727	1.09625279169335\\
			0.615995991690132	1.11502922260605\\
			0.596534563701835	1.10177516441955\\
			0.696844596149391	1.18453134777158\\
			0.750879096073259	1.2605080696566\\
			0.516726904633838	1.04997757845211\\
			0.81120975699223	1.36213526487293\\
			0.865617205800092	1.4509972568448\\
			0.835403022488962	1.39012507882491\\
			0.453172489068096	1.03018723609763\\
			0.530833663206327	1.07603015634091\\
			0.86216137008243	1.44932881749533\\
			0.97377281744529	1.58540459138869\\
			0.489035126026451	1.04095704264708\\
			0.662005365099713	1.12504640597879\\
			0.957777223749107	1.56325569403817\\
			0.853652517467134	1.4246586080436\\
			0.545431403026903	1.07800710679062\\
			0.437039197916508	1.02490239248148\\
			0.959592026031151	1.56798212303917\\
			0.910789900371679	1.51310218740982\\
			0.928254057015316	1.53504362954491\\
			0.831855583909992	1.38931332060875\\
			0.918945290274139	1.52952019673836\\
			0.931198587846368	1.53684852916526\\
			0.591276426835301	1.09824406302359\\
			0.962996936972536	1.56816831827672\\
			0.880230592027725	1.4669981145884\\
			0.961260055374937	1.5681275819815\\
			0.964878991123463	1.5709109538264\\
			0.971985873890735	1.57966610092885\\
			0.942737022236928	1.5490623769004\\
			0.815764259058939	1.36400330247259\\
			0.966858121446068	1.57726918021509\\
			0.433416302987713	1.02416013410234\\
			0.526131051632785	1.05855653185348\\
			0.669045420443546	1.1363331656354\\
			0.380710835637856	1.00885596276035\\
			0.8200819308274	1.37029132053624\\
			0.417868188157339	1.0146430687961\\
			0.874260861698119	1.45512669913707\\
			0.968038962772814	1.5791055174209\\
			0.950659247441015	1.55996266189771\\
			0.985990126291584	1.59009055642323\\
			0.700545722955521	1.18515302377352\\
			0.947118175428474	1.55589364653819\\
			0.890505833092355	1.48241285821057\\
			0.94092356091853	1.54753954070014\\
			0.943465327803073	1.54948401591807\\
			0.952294569722368	1.56017485568427\\
			0.993050935856631	1.59290852199459\\
			0.956222996923705	1.56188708016552\\
			0.958474896449149	1.5636780948005\\
			0.944037588715441	1.55017484914849\\
		};
		\addlegendentry{Pareto front}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
			x	y\\
			1	1\\
		};
		\addlegendentry{Ideal Vector}
		
		\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			0.918945290274139	1.52952019673836\\
		};
		%\addlegendentry{middle}
		
		\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=rwth-50, fill=rwth-50, forget plot] table[row sep=crcr]{%
			x	y\\
			0.99944102379107	1.60299925111965\\
		};
		%\addlegendentry{flow}
		
		\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=rot, fill=rot, forget plot] table[row sep=crcr]{%
			x	y\\
			0.37293431393404	1\\
		};
		%\addlegendentry{eco}
		
	\end{axis}
\end{tikzpicture}%



==> tikz_revision/pareto_front_without_queue_review.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.3,
		xmax=1.025,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={$\J_\flow^h / \max \J^h_\flow$},
		ymin=0.975,
		ymax=1.7,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={$\J_\poll^h(\cdot;0) / \min \J_\poll^h(\cdot;0)$},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={legend cell align=left, align=left, anchor=north west, 
			legend pos = north west, draw=white!15!black, font=\small}
		]
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(0.3,1)(1,1)};
		\addplot[very thick, samples=50, smooth, domain=0:6, black, densely dashed, forget plot] 
		coordinates {(1,1)(1, 3)};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth] table[row sep=crcr]{%
			x	y\\
			0.996481537621619	1.60007083772307\\
			0.512735152813021	1.0483788144392\\
			0.804158332562536	1.34297488317134\\
			0.792709814630393	1.32949148098035\\
			0.981990654023482	1.58866236792562\\
			0.40448638411715	1.00982088145845\\
			0.978302080500612	1.58758767128883\\
			0.66622674129452	1.13531195126905\\
			0.975586648200231	1.58585117039447\\
			0.629683011745276	1.11689960121747\\
			0.757058843529235	1.26958601199612\\
			0.693912239264176	1.18438184430408\\
			0.71566652113261	1.20552259327055\\
			0.37293431393404	1\\
			0.99944102379107	1.60299925111965\\
			0.443088061058373	1.02621192061857\\
			0.828266883105694	1.38278862141537\\
			0.904726530697175	1.50232208376818\\
			0.379456416758737	1.00586583514423\\
			0.895042764570956	1.48668153043681\\
			0.856704045216725	1.42676961097755\\
			0.763969226648526	1.27297448800451\\
			0.872590455250138	1.45285402144468\\
			0.734847864753792	1.23960790916043\\
			0.575694058939738	1.08999664795463\\
			0.473952793744308	1.03980419403566\\
			0.588215481122727	1.09625279169335\\
			0.615995991690132	1.11502922260605\\
			0.596534563701835	1.10177516441955\\
			0.696844596149391	1.18453134777158\\
			0.750879096073259	1.2605080696566\\
			0.516726904633838	1.04997757845211\\
			0.81120975699223	1.36213526487293\\
			0.865617205800092	1.4509972568448\\
			0.835403022488962	1.39012507882491\\
			0.453172489068096	1.03018723609763\\
			0.530833663206327	1.07603015634091\\
			0.86216137008243	1.44932881749533\\
			0.97377281744529	1.58540459138869\\
			0.489035126026451	1.04095704264708\\
			0.662005365099713	1.12504640597879\\
			0.957777223749107	1.56325569403817\\
			0.853652517467134	1.4246586080436\\
			0.545431403026903	1.07800710679062\\
			0.437039197916508	1.02490239248148\\
			0.959592026031151	1.56798212303917\\
			0.910789900371679	1.51310218740982\\
			0.928254057015316	1.53504362954491\\
			0.831855583909992	1.38931332060875\\
			0.918945290274139	1.52952019673836\\
			0.931198587846368	1.53684852916526\\
			0.591276426835301	1.09824406302359\\
			0.962996936972536	1.56816831827672\\
			0.880230592027725	1.4669981145884\\
			0.961260055374937	1.5681275819815\\
			0.964878991123463	1.5709109538264\\
			0.971985873890735	1.57966610092885\\
			0.942737022236928	1.5490623769004\\
			0.815764259058939	1.36400330247259\\
			0.966858121446068	1.57726918021509\\
			0.433416302987713	1.02416013410234\\
			0.526131051632785	1.05855653185348\\
			0.669045420443546	1.1363331656354\\
			0.380710835637856	1.00885596276035\\
			0.8200819308274	1.37029132053624\\
			0.417868188157339	1.0146430687961\\
			0.874260861698119	1.45512669913707\\
			0.968038962772814	1.5791055174209\\
			0.950659247441015	1.55996266189771\\
			0.985990126291584	1.59009055642323\\
			0.700545722955521	1.18515302377352\\
			0.947118175428474	1.55589364653819\\
			0.890505833092355	1.48241285821057\\
			0.94092356091853	1.54753954070014\\
			0.943465327803073	1.54948401591807\\
			0.952294569722368	1.56017485568427\\
			0.993050935856631	1.59290852199459\\
			0.956222996923705	1.56188708016552\\
			0.958474896449149	1.5636780948005\\
			0.944037588715441	1.55017484914849\\
		};
		\addlegendentry{Pareto Front}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
			x	y\\
			1	1\\
		};
		\addlegendentry{Ideal Vector}
		
	\end{axis}
\end{tikzpicture}%



==> tikz_revision/speed_limit_along_routes_review.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
	% upper route
	\begin{axis}[%
		name=upperRoute,
		width=0.72\textwidth, %0.45
		height=0.24\textwidth, % 0.15
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1,
		xmax=4,
		xtick={1,2,3,4},
		xticklabels={$I_1$, $I_2$, $I_5$, $I_6$},
		xlabel style={font=\color{white!15!black}, font=\small},
		%xlabel={roads},
		ymin=0,
		ymax=2,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={speed limit},
		axis background/.style={fill=white},
		ticklabel style = {font=\scriptsize},
		xmajorgrids,
		ymajorgrids,
		]
		\addplot[only marks, line width=1.5pt, color=rwth, mark=*, mark options={solid, rwth}, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	1.109375\\
			2	1.97265625\\
			3	1.671875\\
			4	2\\
		};
		%\addlegendentry{middle}
				
		\addplot[only marks, line width=1.5pt,color=rwth-50, mark=diamond*, mark options={solid, rwth-50}, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	2\\
			2	2\\
			3	2\\
			4	2\\
		};
		%\addlegendentry{max flow}
		
			\addplot[only marks, line width=1.5pt, color=rot, mark=x, mark options={solid, rot}, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	0.25\\
			2	2\\
			3	0.25\\
			4	2\\
		};
		%\addlegendentry{min eco}
		
		
	\end{axis}
	
	% lower route!!
	\begin{axis}[%
		width=0.72\textwidth, %0.45
		height=0.24\textwidth, % 0.15
		%at={(0\textwidth,0\textwidth)},
		at=(upperRoute.below south west), anchor=above north west,
		scale only axis,
		xmin=1,
		xmax=4,
		xtick={1,2,3,4},
		xticklabels={$I_1$, $I_3$, $I_4$, $I_6$},
		ymin=0.2,
		ymax=2,
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={roads},
		ymin=0,
		ymax=2,
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={speed limit},
		axis background/.style={fill=white},
		ticklabel style = {font=\scriptsize},
		xmajorgrids,
		ymajorgrids,
		% legend style={legend cell align=left, align=left, draw=white!15!black}
		]
			\addplot [only marks, color=rwth, mark=*, mark options={solid, rwth},
		line width=1.5pt, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	1.109375\\
			2	1.171875\\
			3	1.5625\\
			4	2\\
		};
		%\addlegendentry{middle}
		\addplot  [only marks, color=rwth-50, mark=diamond*, mark options={solid, rwth-50}, 
		line width=1.5pt, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	2\\
			2	1.09375\\
			3	2\\
			4	2\\
		};
		%\addlegendentry{max flow}
		
		\addplot[only marks, color=rot, mark=x, mark options={solid, rot}, 
		line width=1.5pt, mark size = 3.5pt, forget plot]
		table[row sep=crcr]{%
			1	0.25\\
			2	0.25\\
			3	2\\
			4	2\\
		};
		%\addlegendentry{min eco}
		
	\end{axis}
\end{tikzpicture}%



==> tikz_revision/speed_limit_range_with_queue_review.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.75,
		xmax=6.25,
		xtick={1,2,3,4,5,6},
		xticklabels={$I_1$, $I_2$, $I_3$, $I_4$, $I_5$, $I_6$},
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={road},
		ymin=0.2,
		ymax=2.05,
		ytick={0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={speed limit},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			1	1.041015625\\
			1	1.046875\\
			1	1.048828125\\
			1	1.09765625\\
			1	1.109375\\
			1	1.125\\
			1	1.15234375\\
			1	1.166015625\\
			1	1.19921875\\
			1	1.23046875\\
			1	1.234375\\
			1	1.26171875\\
			1	1.275390625\\
			1	1.359375\\
			1	1.37890625\\
			1	1.4140625\\
			1	1.5625\\
			1	1.666015625\\
			1	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			2	0.568359375\\
			2	0.578125\\
			2	0.98828125\\
			2	1.015625\\
			2	1.04296875\\
			2	1.33984375\\
			2	1.58984375\\
			2	1.701171875\\
			2	1.70703125\\
			2	1.7265625\\
			2	1.779296875\\
			2	1.83984375\\
			2	1.84765625\\
			2	1.904296875\\
			2	1.90625\\
			2	1.91015625\\
			2	1.97265625\\
			2	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			3	0.25\\
			3	0.359375\\
			3	0.400390625\\
			3	0.44140625\\
			3	0.48046875\\
			3	0.54296875\\
			3	0.796875\\
			3	0.85546875\\
			3	1.041015625\\
			3	1.046875\\
			3	1.109375\\
			3	1.171875\\
			3	1.330078125\\
			3	1.353515625\\
			3	1.41015625\\
			3	1.421875\\
			3	1.478515625\\
			3	1.53515625\\
			3	1.5625\\
			3	1.603515625\\
			3	1.671875\\
			3	1.69921875\\
			3	1.78125\\
			3	1.796875\\
			3	1.80859375\\
			3	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			4	0.25\\
			4	1\\
			4	1.166015625\\
			4	1.220703125\\
			4	1.369140625\\
			4	1.4375\\
			4	1.494140625\\
			4	1.5\\
			4	1.5625\\
			4	1.58984375\\
			4	1.6875\\
			4	1.7265625\\
			4	1.75390625\\
			4	1.80859375\\
			4	1.86328125\\
			4	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			5	0.25\\
			5	0.26171875\\
			5	0.27734375\\
			5	0.32421875\\
			5	0.35546875\\
			5	0.359375\\
			5	0.375\\
			5	0.38671875\\
			5	0.3984375\\
			5	0.5\\
			5	0.51171875\\
			5	0.57421875\\
			5	0.60546875\\
			5	0.69921875\\
			5	0.76171875\\
			5	0.82421875\\
			5	0.837890625\\
			5	0.88671875\\
			5	0.94921875\\
			5	1.01171875\\
			5	1.103515625\\
			5	1.228515625\\
			5	1.26171875\\
			5	1.3984375\\
			5	1.546875\\
			5	1.603515625\\
			5	1.609375\\
			5	1.671875\\
			5	1.69921875\\
			5	1.783203125\\
			5	1.796875\\
			5	1.86328125\\
			5	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			6	2\\
		};
	\end{axis}
\end{tikzpicture}%

==> tikz_revision/speed_limit_range_without_queue_review.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.72\textwidth, % 1
		height=0.567\textwidth, % 0.788
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0.75,
		xmax=6.25,
		xtick={1,2,3,4,5,6},
		xticklabels={$I_1$, $I_2$, $I_3$, $I_4$, $I_5$, $I_6$},
		xlabel style={font=\color{white!15!black}, font=\small},
		xlabel={road},
		ymin=0.25,
		ymax=2.,
		ytick={0.25, 0.5, 0.75, 1, 1.25, 1.5, 1.75, 2},
		ylabel style={font=\color{white!15!black}, font=\small},
		ylabel={speed limit},
		ticklabel style = {font=\scriptsize},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids
		]
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			1	0.25\\
			1	0.26171875\\
			1	0.37109375\\
			1	0.4140625\\
			1	0.484375\\
			1	0.5234375\\
			1	0.666015625\\
			1	0.6875\\
			1	0.734375\\
			1	0.76953125\\
			1	0.78125\\
			1	0.859375\\
			1	0.916015625\\
			1	0.947265625\\
			1	0.978515625\\
			1	0.984375\\
			1	1.015625\\
			1	1.041015625\\
			1	1.109375\\
			1	1.166015625\\
			1	1.234375\\
			1	1.26171875\\
			1	1.291015625\\
			1	1.359375\\
			1	1.484375\\
			1	1.609375\\
			1	1.734375\\
			1	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			2	0.25\\
			2	0.796875\\
			2	1.1796875\\
			2	1.26171875\\
			2	1.4375\\
			2	1.47265625\\
			2	1.53515625\\
			2	1.72265625\\
			2	1.75390625\\
			2	1.810546875\\
			2	1.841796875\\
			2	1.84765625\\
			2	1.86328125\\
			2	1.904296875\\
			2	1.97265625\\
			2	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			3	0.25\\
			3	0.34375\\
			3	0.46875\\
			3	0.59375\\
			3	1.09375\\
			3	1.103515625\\
			3	1.171875\\
			3	1.21484375\\
			3	1.421875\\
			3	1.46875\\
			3	1.478515625\\
			3	1.509765625\\
			3	1.541015625\\
			3	1.546875\\
			3	1.603515625\\
			3	1.6328125\\
			3	1.64453125\\
			3	1.671875\\
			3	1.69921875\\
			3	1.71484375\\
			3	1.728515625\\
			3	1.7421875\\
			3	1.890625\\
			3	1.90625\\
			3	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			4	0.34375\\
			4	0.46875\\
			4	0.5625\\
			4	0.6328125\\
			4	0.6875\\
			4	0.7421875\\
			4	1.015625\\
			4	1.0625\\
			4	1.09765625\\
			4	1.1328125\\
			4	1.25\\
			4	1.2890625\\
			4	1.3125\\
			4	1.34375\\
			4	1.400390625\\
			4	1.431640625\\
			4	1.4375\\
			4	1.46875\\
			4	1.4765625\\
			4	1.494140625\\
			4	1.5625\\
			4	1.58984375\\
			4	1.619140625\\
			4	1.6875\\
			4	1.7265625\\
			4	1.8515625\\
			4	1.86328125\\
			4	1.994140625\\
			4	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			5	0.25\\
			5	0.26171875\\
			5	0.359375\\
			5	0.40625\\
			5	0.5\\
			5	0.734375\\
			5	0.75\\
			5	0.953125\\
			5	1.015625\\
			5	1.234375\\
			5	1.25\\
			5	1.34375\\
			5	1.453125\\
			5	1.603515625\\
			5	1.671875\\
			5	1.69921875\\
			5	1.76171875\\
			5	1.796875\\
			5	1.80859375\\
			5	1.82421875\\
			5	1.84375\\
			5	1.853515625\\
			5	2\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=rwth, fill=rwth, forget plot] table[row sep=crcr]{%
			x	y\\
			6	2\\
		};
	\end{axis}
\end{tikzpicture}%
